Understanding Contrastive Representation Learning through Alignment and Uniformity on the Hypersphere

Contrastive representation learning has been outstandingly successful in practice. In this work, we identify two key properties related to the contrastive loss: (1) alignment (closeness) of features from positive pairs, and (2) uniformity of the induced distribution of the (normalized) features on the hypersphere. We prove that, asymptotically, the contrastive loss optimizes these properties, and analyze their positive effects on downstream tasks. Empirically, we introduce an optimizable metric to quantify each property. Extensive experiments on standard vision and language datasets confirm the strong agreement between both metrics and downstream task performance. Remarkably, directly optimizing for these two metrics leads to representations with comparable or better performance at downstream tasks than contrastive learning. Project Page: https://tongzhouwang.info/hypersphere Code: https://github.com/SsnL/align_uniform , https://github.com/SsnL/moco_align_uniform

==> (inline-0) <==
\begin{longtable}{r|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Experiment specifications for all $304$ \stl encoders. We report the encoder representation quality measured by accuracy of linear and $k$-nearest neighbor ($k$-NN) with $k=5$ classifiers on either encoder outputs or \textrm{fc7} activations, via both a $5$-fold cross validation of the training set and the held out validation set.
\\
For encoder initialization, ``\texttt{rand}'' refers to standard network initialization, and symbols denote finetuning from a pretrained encoder, obtained via the experiment row marked with the same symbol.  Initial learning rates (LRs) are usually either fixed as $0.12$ or computed via a linear scaling ($0.12$ per $256$ batch size). Dimensionality (abbreviated as ``Dim.'') shows the ambient dimension of the output features, \ie, they live on the unit hypersphere of one less dimension. The last three rows show encoders that are used to initialize finetuning, but are not part of the $285$ encoders plotted in main paper Figure~3, due to their unusual batch size of $786$. Their accuracy and $\lalign$ \& $\lunif$ metrics follow the same trend shown in Figure~\ref{fig:expr_scatter_stl10}.  } \label{supp:tbl:stl10-big} \\
    \ltcline{~:----------------:}

    &
    \multicolumn{3}{c|}{Losses} &
    \multirow{3}{*}{Init.} &
    \multirow{3}{*}{Epochs} &
    \multirow{3}{*}{\shortstack{Batch\\Size}} &
    \multirow{3}{*}{Initial LR} &
    \multirow{3}{*}{Dim.} &
    \multicolumn{4}{c|}{Training Set 5-Fold Cross Val.\ Accuracy $\uparrow$} &
    \multicolumn{4}{c|}{Validation Set Accuracy $\uparrow$}
    \\
    \ltcline{~:---:~:~:~:~:~:----:----:}
    &
    \multirow{2}{*}{\scalemb{$\lcontr$}} &
    \multirow{2}{*}{\scalemb{$\lalign$}} &
    \multirow{2}{*}{\scalemb{$\lunif$}} &
    & & & & &
    \multirow{2}{*}{\shortstack{Output \\+ Linear}} &
    \multirow{2}{*}{\shortstack{Output \\+ 5-NN}} &
    \multirow{2}{*}{\shortstack{\textrm{fc7} \\+ Linear}} &
    \multirow{2}{*}{\shortstack{\textrm{fc7} \\+ 5-NN}} &
    \multirow{2}{*}{\shortstack{Output \\+ Linear}} &
    \multirow{2}{*}{\shortstack{Output \\+ 5-NN}} &
    \multirow{2}{*}{\shortstack{\textrm{fc7} \\+ Linear}} &
    \multirow{2}{*}{\shortstack{\textrm{fc7} \\+ 5-NN}}
    \\
    & & & & & & & & & & & & & & & &
    \\
    \ltcline{~:----------------:}
    \noalign{\vskip\doublerulesep
         \vskip-\arrayrulewidth}
    \ltcline{~:----------------:}

 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 2 & 0.0009375 & 128 & \NA & \NA & \NA & \NA & \mroundprec{19.3125} & \mroundprec{22.5625} & \mroundprec{47.575} & \mroundprec{35.3} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 3 & 0.00140625 & 128 & \NA & \NA & \NA & \NA & \mroundprec{43.974999999999994} & \mroundprec{42.8875} & \mroundprec{56.8875} & \mroundprec{47.625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 4 & 0.001875 & 128 & \NA & \NA & \NA & \NA & \mroundprec{53.962500000000006} & \mroundprec{52.887499999999996} & \mroundprec{62.8625} & \mroundprec{55.0625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 16 & 0.0075 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.46249999999999} & \mroundprec{70.5375} & \mroundprec{75.53750000000001} & \mroundprec{69.625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 16 & 0.0075 & 128 & \NA & \NA & \NA & \NA & \mroundprec{69.5875} & \mroundprec{70.0375} & \mroundprec{76.225} & \mroundprec{68.375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 16 & 0.0075 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.675} & \mroundprec{74.3375} & \mroundprec{79.0625} & \mroundprec{73.675} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 16 & 0.0075 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.75} & \mroundprec{73.0} & \mroundprec{77.8375} & \mroundprec{71.7} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 16 & 0.0075 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.925} & \mroundprec{74.08749999999999} & \mroundprec{79.25} & \mroundprec{73.375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 16 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{67.30000000000001} & \mroundprec{66.3625} & \mroundprec{71.525} & \mroundprec{66.375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 16 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{71.925} & \mroundprec{71.2375} & \mroundprec{75.4875} & \mroundprec{69.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 16 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{71.85000000000001} & \mroundprec{70.2125} & \mroundprec{74.65} & \mroundprec{69.875} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 32 & 0.015 & 128 & \NA & \NA & \NA & \NA & \mroundprec{71.8} & \mroundprec{72.0375} & \mroundprec{77.2875} & \mroundprec{70.7375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 32 & 0.015 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.3875} & \mroundprec{73.3875} & \mroundprec{79.425} & \mroundprec{73.85000000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 32 & 0.015 & 128 & \NA & \NA & \NA & \NA & \mroundprec{78.03750000000001} & \mroundprec{76.6} & \mroundprec{82.22500000000001} & \mroundprec{76.03750000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 32 & 0.015 & 128 & \NA & \NA & \NA & \NA & \mroundprec{78.71249999999999} & \mroundprec{76.44999999999999} & \mroundprec{81.66250000000001} & \mroundprec{76.25} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 32 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.42500000000001} & \mroundprec{69.66250000000001} & \mroundprec{74.95} & \mroundprec{69.6875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 32 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.4} & \mroundprec{73.7} & \mroundprec{78.5625} & \mroundprec{73.2125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 32 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.825} & \mroundprec{73.95} & \mroundprec{78.475} & \mroundprec{73.55000000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 64 & 0.03 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.58749999999999} & \mroundprec{74.47500000000001} & \mroundprec{80.63749999999999} & \mroundprec{75.52499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.03 & 128 & \NA & \NA & \NA & \NA & \mroundprec{79.25} & \mroundprec{77.8375} & \mroundprec{82.83749999999999} & \mroundprec{76.525} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{77.8} & \mroundprec{75.75} & \mroundprec{81.45} & \mroundprec{75.4875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{78.66250000000001} & \mroundprec{76.1875} & \mroundprec{81.39999999999999} & \mroundprec{75.3} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.03 & 512 & \NA & \NA & \NA & \NA & \mroundprec{80.4375} & \mroundprec{78.05} & \mroundprec{83.0375} & \mroundprec{77.2875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.03 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{81.475} & \mroundprec{78.4875} & \mroundprec{82.875} & \mroundprec{77.1125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 64 & 0.03 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{80.8125} & \mroundprec{77.8} & \mroundprec{83.175} & \mroundprec{77.14999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 128 & 0.06 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.1375} & \mroundprec{73.725} & \mroundprec{79.9} & \mroundprec{72.575} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 128 & 0.06 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.2625} & \mroundprec{74.875} & \mroundprec{80.975} & \mroundprec{75.3625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 128 & 0.06 & 128 & \NA & \NA & \NA & \NA & \mroundprec{79.55} & \mroundprec{78.0875} & \mroundprec{83.3875} & \mroundprec{76.9625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 128 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.1125} & \mroundprec{73.8375} & \mroundprec{78.4375} & \mroundprec{72.1125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 128 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.64999999999999} & \mroundprec{74.8} & \mroundprec{80.7375} & \mroundprec{74.575} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.687)$} & \NA & \NA & \texttt{rand} & 200 & 128 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.125} & \mroundprec{73.1375} & \mroundprec{79.8125} & \mroundprec{74.1} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 128 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{79.7375} & \mroundprec{77.775} & \mroundprec{82.69999999999999} & \mroundprec{75.225} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 128 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{80.1875} & \mroundprec{77.9125} & \mroundprec{82.75} & \mroundprec{75.91250000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 64 & \NA & \NA & \NA & \NA & \mroundprec{78.4} & \mroundprec{78.2625} & \mroundprec{83.46249999999999} & \mroundprec{76.25} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.225} & \mroundprec{75.8625} & \mroundprec{80.63749999999999} & \mroundprec{73.5625} \\ \ltcline{~:----------------:}
\tblcelllabel{$\heartsuit$}{supp:tbl:stl10-big-init-heartsuit} & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{76.08749999999999} & \mroundprec{75.8125} & \mroundprec{81.4875} & \mroundprec{75.52499999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.6)$} & \NA & \NA & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.61250000000001} & \mroundprec{74.5625} & \mroundprec{81.0875} & \mroundprec{75.3625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{80.5375} & \mroundprec{78.55} & \mroundprec{83.5375} & \mroundprec{76.8125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{80.7625} & \mroundprec{78.57499999999999} & \mroundprec{84.2375} & \mroundprec{76.6} \\ \ltcline{~:----------------:}
\tblcelllabel{$\triangle$}{supp:tbl:stl10-big-init-triangle} & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{81.2875} & \mroundprec{78.4875} & \mroundprec{83.55} & \mroundprec{74.075} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 256 & \NA & \NA & \NA & \NA & \mroundprec{81.78750000000001} & \mroundprec{79.125} & \mroundprec{84.1125} & \mroundprec{76.6} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 256 & \NA & \NA & \NA & \NA & \mroundprec{81.475} & \mroundprec{79.6125} & \mroundprec{83.8625} & \mroundprec{76.7875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 256 & \NA & \NA & \NA & \NA & \mroundprec{80.95} & \mroundprec{78.73750000000001} & \mroundprec{83.6875} & \mroundprec{77.1125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 256 & 0.12 & 512 & \NA & \NA & \NA & \NA & \mroundprec{81.325} & \mroundprec{78.7625} & \mroundprec{83.8125} & \mroundprec{76.875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 360 & 0.16875 & 8192 & \NA & \NA & \NA & \NA & \mroundprec{82.4875} & \mroundprec{78.9625} & \mroundprec{83.8625} & \mroundprec{76.67500000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 512 & 0.24 & 4096 & \NA & \NA & \NA & \NA & \mroundprec{82.33749999999999} & \mroundprec{78.8375} & \mroundprec{84.0625} & \mroundprec{75.7375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 2 & \NA & \NA & \NA & \NA & \mroundprec{29.462500000000002} & \mroundprec{25.5} & \mroundprec{59.95} & \mroundprec{52.825} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 2 & \NA & \NA & \NA & \NA & \mroundprec{30.662499999999998} & \mroundprec{25.387500000000003} & \mroundprec{48.6125} & \mroundprec{42.4875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 2 & \NA & \NA & \NA & \NA & \mroundprec{27.85} & \mroundprec{26.0375} & \mroundprec{49.2875} & \mroundprec{43.1} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 2 & \NA & \NA & \NA & \NA & \mroundprec{29.049999999999997} & \mroundprec{23.9375} & \mroundprec{45.387499999999996} & \mroundprec{38.475} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 3 & \NA & \NA & \NA & \NA & \mroundprec{39.5875} & \mroundprec{39.6625} & \mroundprec{63.237500000000004} & \mroundprec{56.637499999999996} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 3 & \NA & \NA & \NA & \NA & \mroundprec{42.2875} & \mroundprec{39.7} & \mroundprec{68.35} & \mroundprec{59.824999999999996} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 3 & \NA & \NA & \NA & \NA & \mroundprec{41.099999999999994} & \mroundprec{39.625} & \mroundprec{65.6375} & \mroundprec{56.037499999999994} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 3 & \NA & \NA & \NA & \NA & \mroundprec{41.4} & \mroundprec{41.449999999999996} & \mroundprec{67.875} & \mroundprec{58.775} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 4 & \NA & \NA & \NA & \NA & \mroundprec{46.9375} & \mroundprec{47.075} & \mroundprec{64.35} & \mroundprec{58.099999999999994} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 4 & \NA & \NA & \NA & \NA & \mroundprec{53.387499999999996} & \mroundprec{55.412499999999994} & \mroundprec{73.925} & \mroundprec{67.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 4 & \NA & \NA & \NA & \NA & \mroundprec{47.1875} & \mroundprec{51.6875} & \mroundprec{70.0} & \mroundprec{62.3625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 16 & \NA & \NA & \NA & \NA & \mroundprec{64.2} & \mroundprec{68.72500000000001} & \mroundprec{75.6625} & \mroundprec{69.55} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 16 & \NA & \NA & \NA & \NA & \mroundprec{71.925} & \mroundprec{73.5375} & \mroundprec{80.525} & \mroundprec{74.6625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 16 & \NA & \NA & \NA & \NA & \mroundprec{65.4125} & \mroundprec{70.4125} & \mroundprec{77.17500000000001} & \mroundprec{70.55} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 16 & \NA & \NA & \NA & \NA & \mroundprec{70.25} & \mroundprec{74.9875} & \mroundprec{81.5875} & \mroundprec{74.52499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 32 & \NA & \NA & \NA & \NA & \mroundprec{70.3} & \mroundprec{73.5} & \mroundprec{79.625} & \mroundprec{72.2125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 32 & \NA & \NA & \NA & \NA & \mroundprec{73.65} & \mroundprec{76.925} & \mroundprec{82.8125} & \mroundprec{75.1875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2.5)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 32 & \NA & \NA & \NA & \NA & \mroundprec{73.7125} & \mroundprec{77.4} & \mroundprec{82.92500000000001} & \mroundprec{75.8625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 64 & \NA & \NA & \NA & \NA & \mroundprec{77.325} & \mroundprec{78.35} & \mroundprec{84.0} & \mroundprec{76.625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 64 & \NA & \NA & \NA & \NA & \mroundprec{77.9375} & \mroundprec{78.225} & \mroundprec{83.5125} & \mroundprec{76.58749999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.005)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{67.8825} & \mroundprec{70.14500000000001} & \mroundprec{74.6375} & \mroundprec{68.19000000000001} & \mroundprec{68.13749999999999} & \mroundprec{71.125} & \mroundprec{75.1375} & \mroundprec{68.875} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.01)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{69.63} & \mroundprec{70.62} & \mroundprec{75.68} & \mroundprec{68.99249999999999} & \mroundprec{69.86250000000001} & \mroundprec{70.975} & \mroundprec{76.125} & \mroundprec{69.65} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.00999999999999} & \mroundprec{75.1075} & \mroundprec{80.925} & \mroundprec{73.19999999999999} & \mroundprec{75.4625} & \mroundprec{75.575} & \mroundprec{81.33749999999999} & \mroundprec{73.925} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.08)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.12} & \mroundprec{76.0575} & \mroundprec{81.72} & \mroundprec{73.945} & \mroundprec{76.575} & \mroundprec{76.7875} & \mroundprec{81.8125} & \mroundprec{74.425} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.09)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.1525} & \mroundprec{77.15} & \mroundprec{82.515} & \mroundprec{73.955} & \mroundprec{77.7375} & \mroundprec{77.4625} & \mroundprec{83.22500000000001} & \mroundprec{74.8125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.55} & \mroundprec{77.4} & \mroundprec{82.93249999999999} & \mroundprec{74.29249999999999} & \mroundprec{77.825} & \mroundprec{77.8125} & \mroundprec{83.3875} & \mroundprec{75.1875} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.11)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.48499999999999} & \mroundprec{78.19500000000001} & \mroundprec{83.2875} & \mroundprec{74.9875} & \mroundprec{79.0125} & \mroundprec{78.725} & \mroundprec{83.72500000000001} & \mroundprec{75.6} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.125)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.05499999999999} & \mroundprec{78.06} & \mroundprec{83.30499999999999} & \mroundprec{74.525} & \mroundprec{79.5875} & \mroundprec{78.55} & \mroundprec{84.0875} & \mroundprec{75.55} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.13)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.46499999999999} & \mroundprec{78.55} & \textbf{\mroundprec{83.98499999999999}} & \mroundprec{75.16} & \mroundprec{79.80000000000001} & \mroundprec{78.60000000000001} & \textbf{\mroundprec{84.45}} & \mroundprec{75.97500000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.15)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.80749999999999} & \mroundprec{78.47} & \mroundprec{83.61999999999999} & \mroundprec{74.64000000000001} & \mroundprec{80.16250000000001} & \mroundprec{78.9875} & \mroundprec{84.1875} & \mroundprec{75.2} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.16)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.54499999999999} & \mroundprec{78.38250000000001} & \mroundprec{83.345} & \mroundprec{74.41749999999999} & \mroundprec{80.0375} & \mroundprec{78.675} & \mroundprec{83.875} & \mroundprec{75.0625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.175)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.7375} & \mroundprec{78.19500000000001} & \mroundprec{83.5625} & \mroundprec{74.8} & \mroundprec{80.2875} & \mroundprec{78.4875} & \mroundprec{83.96249999999999} & \mroundprec{75.8125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.19)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.14000000000001} & \mroundprec{78.295} & \mroundprec{83.5225} & \mroundprec{75.3875} & \mroundprec{80.4625} & \mroundprec{78.75} & \mroundprec{83.8875} & \mroundprec{76.325} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.2)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.64} & \mroundprec{77.79749999999999} & \mroundprec{83.365} & \mroundprec{75.07000000000001} & \mroundprec{79.9875} & \mroundprec{77.9625} & \mroundprec{83.72500000000001} & \mroundprec{75.97500000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.25)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.27} & \mroundprec{77.235} & \mroundprec{82.7} & \mroundprec{75.325} & \mroundprec{79.5} & \mroundprec{77.4875} & \mroundprec{83.1} & \mroundprec{76.3125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.3)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.785} & \mroundprec{77.005} & \mroundprec{82.57749999999999} & \mroundprec{75.155} & \mroundprec{78.975} & \mroundprec{77.17500000000001} & \mroundprec{82.83749999999999} & \mroundprec{75.7375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.57249999999999} & \mroundprec{75.295} & \mroundprec{81.1825} & \mroundprec{75.295} & \mroundprec{76.6625} & \mroundprec{75.61250000000001} & \mroundprec{81.6125} & \mroundprec{75.7125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.75)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.5875} & \mroundprec{73.405} & \mroundprec{79.72} & \mroundprec{74.27} & \mroundprec{74.625} & \mroundprec{73.52499999999999} & \mroundprec{80.175} & \mroundprec{75.0125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{72.88499999999999} & \mroundprec{72.1425} & \mroundprec{79.16} & \mroundprec{74.0775} & \mroundprec{73.0} & \mroundprec{72.3125} & \mroundprec{79.53750000000001} & \mroundprec{74.6125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq2)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{67.79249999999999} & \mroundprec{67.14500000000001} & \mroundprec{77.03999999999999} & \mroundprec{71.65249999999999} & \mroundprec{67.125} & \mroundprec{66.77499999999999} & \mroundprec{77.35} & \mroundprec{71.8375} \\ \ltcline{~:----------------:}
\tblcelllabel{$\bigstar$}{supp:tbl:stl10-big-init-bigstar} & \scalem{$\lcontrshort(\tau\narroweq2.5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{66.10999999999999} & \mroundprec{65.30499999999999} & \mroundprec{75.80250000000001} & \mroundprec{70.5875} & \mroundprec{65.325} & \mroundprec{65.3} & \mroundprec{76.3125} & \mroundprec{70.92500000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq5)$} & \NA & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{55.56} & \mroundprec{55.739999999999995} & \mroundprec{70.2875} & \mroundprec{65.2475} & \mroundprec{55.75} & \mroundprec{55.825} & \mroundprec{70.75} & \mroundprec{65.575} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.1275} & \mroundprec{75.5875} & \mroundprec{81.52499999999999} & \mroundprec{73.5475} & \mroundprec{75.58749999999999} & \mroundprec{76.2625} & \mroundprec{82.1} & \mroundprec{74.325} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.76000000000002} & \mroundprec{78.02250000000001} & \mroundprec{83.28} & \mroundprec{74.56499999999998} & \mroundprec{78.03750000000001} & \mroundprec{78.4375} & \mroundprec{83.72500000000001} & \mroundprec{75.325} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.8575} & \mroundprec{73.9225} & \mroundprec{80.1625} & \mroundprec{74.55} & \mroundprec{74.9625} & \mroundprec{73.925} & \mroundprec{80.625} & \mroundprec{75.125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.69} & \mroundprec{74.10249999999999} & \mroundprec{80.525} & \mroundprec{74.77250000000001} & \mroundprec{74.8} & \mroundprec{74.275} & \mroundprec{80.9125} & \mroundprec{75.3125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{73.30749999999999} & \mroundprec{72.83500000000001} & \mroundprec{79.8225} & \mroundprec{73.73} & \mroundprec{73.5375} & \mroundprec{72.9375} & \mroundprec{80.2625} & \mroundprec{74.575} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.7675} & \mroundprec{75.98249999999999} & \mroundprec{81.5025} & \mroundprec{73.4775} & \mroundprec{76.11250000000001} & \mroundprec{76.44999999999999} & \mroundprec{82.075} & \mroundprec{74.0} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.1725} & \mroundprec{77.61} & \mroundprec{83.035} & \mroundprec{74.5375} & \mroundprec{78.6375} & \mroundprec{78.10000000000001} & \mroundprec{83.26249999999999} & \mroundprec{75.44999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.72999999999999} & \mroundprec{76.2325} & \mroundprec{81.9625} & \mroundprec{75.095} & \mroundprec{77.97500000000001} & \mroundprec{76.6} & \mroundprec{82.375} & \mroundprec{75.44999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.93} & \mroundprec{75.5475} & \mroundprec{81.45250000000001} & \mroundprec{73.17999999999999} & \mroundprec{76.125} & \mroundprec{76.0} & \mroundprec{81.95} & \mroundprec{74.1125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.975} & \mroundprec{77.18} & \mroundprec{82.7675} & \mroundprec{74.1225} & \mroundprec{78.375} & \mroundprec{77.7875} & \mroundprec{83.5125} & \mroundprec{74.9875} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.69} & \mroundprec{76.985} & \mroundprec{82.56500000000001} & \mroundprec{75.1175} & \mroundprec{79.025} & \mroundprec{77.375} & \mroundprec{82.92500000000001} & \mroundprec{75.4625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.71000000000001} & \mroundprec{75.215} & \mroundprec{80.94000000000001} & \mroundprec{72.795} & \mroundprec{76.05} & \mroundprec{75.6} & \mroundprec{81.5625} & \mroundprec{73.46249999999999} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.38} & \mroundprec{77.85000000000001} & \mroundprec{82.86500000000001} & \mroundprec{74.36000000000001} & \mroundprec{78.8375} & \mroundprec{78.53750000000001} & \mroundprec{83.1} & \mroundprec{74.725} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.72} & \mroundprec{77.9425} & \mroundprec{83.0275} & \mroundprec{75.32000000000001} & \mroundprec{80.0375} & \mroundprec{78.23750000000001} & \mroundprec{83.275} & \mroundprec{75.6625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.19} & \mroundprec{75.61749999999999} & \mroundprec{81.14500000000001} & \mroundprec{73.085} & \mroundprec{76.9} & \mroundprec{76.2125} & \mroundprec{81.6125} & \mroundprec{74.47500000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.59} & \mroundprec{78.015} & \mroundprec{83.18249999999999} & \mroundprec{74.63250000000001} & \mroundprec{78.675} & \mroundprec{78.475} & \mroundprec{83.76249999999999} & \mroundprec{75.4875} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.25250000000001} & \mroundprec{78.31500000000001} & \mroundprec{83.35499999999999} & \mroundprec{74.25750000000001} & \mroundprec{80.425} & \mroundprec{78.71249999999999} & \mroundprec{83.76249999999999} & \mroundprec{75.4375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.30999999999999} & \mroundprec{75.78} & \mroundprec{81.58500000000001} & \mroundprec{72.79249999999999} & \mroundprec{76.6875} & \mroundprec{76.325} & \mroundprec{82.22500000000001} & \mroundprec{73.625} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.55499999999999} & \mroundprec{77.94250000000001} & \mroundprec{83.2075} & \mroundprec{74.67} & \mroundprec{79.025} & \mroundprec{78.45} & \mroundprec{83.75} & \mroundprec{75.7125} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.92999999999999} & \mroundprec{78.245} & \mroundprec{82.9225} & \mroundprec{75.2175} & \mroundprec{80.30000000000001} & \mroundprec{78.53750000000001} & \mroundprec{83.33749999999999} & \mroundprec{76.03750000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \textbf{\mroundprec{80.84}} & \mroundprec{78.8675} & \mroundprec{83.7175} & \mroundprec{75.56499999999998} & \mroundprec{81.0625} & \mroundprec{79.05} & \mroundprec{84.1375} & \mroundprec{76.47500000000001} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.49000000000001} & \mroundprec{76.1475} & \mroundprec{80.99} & \mroundprec{74.4075} & \mroundprec{78.0875} & \mroundprec{76.825} & \mroundprec{81.625} & \mroundprec{75.11250000000001} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.3975} & \mroundprec{75.53} & \mroundprec{81.5325} & \mroundprec{73.90750000000001} & \mroundprec{75.7375} & \mroundprec{76.1875} & \mroundprec{82.0} & \mroundprec{74.625} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.69500000000001} & \mroundprec{77.7025} & \mroundprec{83.39250000000001} & \mroundprec{75.265} & \mroundprec{78.0625} & \mroundprec{78.2625} & \mroundprec{83.92500000000001} & \mroundprec{76.2125} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{73.8625} & \mroundprec{73.12249999999999} & \mroundprec{80.07750000000001} & \mroundprec{74.5375} & \mroundprec{74.05000000000001} & \mroundprec{73.175} & \mroundprec{80.525} & \mroundprec{75.1375} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.1175} & \mroundprec{76.2225} & \mroundprec{81.745} & \mroundprec{73.6825} & \mroundprec{76.4625} & \mroundprec{76.75} & \mroundprec{82.36250000000001} & \mroundprec{74.4375} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.39500000000001} & \mroundprec{78.00750000000001} & \mroundprec{83.39} & \mroundprec{75.205} & \mroundprec{78.825} & \mroundprec{78.3} & \mroundprec{83.7375} & \mroundprec{75.8375} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.345} & \mroundprec{76.49} & \mroundprec{82.0175} & \mroundprec{75.595} & \mroundprec{78.60000000000001} & \mroundprec{77.17500000000001} & \mroundprec{82.65} & \mroundprec{76.1875} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.59} & \mroundprec{75.74000000000001} & \mroundprec{81.47999999999999} & \mroundprec{73.59} & \mroundprec{77.2} & \mroundprec{76.425} & \mroundprec{82.025} & \mroundprec{74.3625} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.85} & \mroundprec{77.4325} & \mroundprec{82.97999999999999} & \mroundprec{74.8675} & \mroundprec{79.2} & \mroundprec{77.95} & \mroundprec{83.28750000000001} & \mroundprec{75.6} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.525} & \mroundprec{77.56} & \mroundprec{82.8375} & \mroundprec{75.1875} & \mroundprec{79.71249999999999} & \mroundprec{77.95} & \mroundprec{83.1875} & \mroundprec{76.075} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.0725} & \mroundprec{76.485} & \mroundprec{81.775} & \mroundprec{73.0975} & \mroundprec{77.4375} & \mroundprec{76.97500000000001} & \mroundprec{82.325} & \mroundprec{73.85000000000001} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.55} & \mroundprec{78.03999999999999} & \mroundprec{83.2025} & \mroundprec{74.295} & \mroundprec{78.9125} & \mroundprec{78.375} & \mroundprec{83.8125} & \mroundprec{75.175} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.4725} & \mroundprec{78.36} & \mroundprec{83.41999999999999} & \mroundprec{75.81750000000001} & \mroundprec{80.875} & \mroundprec{78.5125} & \mroundprec{83.825} & \mroundprec{76.64999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.29749999999999} & \mroundprec{76.42999999999999} & \mroundprec{81.7175} & \mroundprec{73.35249999999999} & \mroundprec{76.5625} & \mroundprec{77.1125} & \mroundprec{82.1125} & \mroundprec{74.0} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.70750000000001} & \mroundprec{78.0025} & \mroundprec{83.345} & \mroundprec{74.45500000000001} & \mroundprec{79.2875} & \mroundprec{78.4375} & \mroundprec{83.8125} & \mroundprec{75.44999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.50750000000001} & \mroundprec{78.9875} & \mroundprec{83.57249999999999} & \mroundprec{75.465} & \mroundprec{80.95} & \mroundprec{79.4375} & \mroundprec{83.975} & \mroundprec{76.44999999999999} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.47999999999999} & \mroundprec{76.10499999999999} & \mroundprec{81.47} & \mroundprec{72.9725} & \mroundprec{75.8} & \mroundprec{76.8625} & \mroundprec{82.0625} & \mroundprec{73.8125} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.7825} & \mroundprec{78.0675} & \mroundprec{83.23249999999999} & \mroundprec{74.50500000000001} & \mroundprec{78.375} & \mroundprec{78.4625} & \mroundprec{83.8875} & \mroundprec{75.4875} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.03999999999999} & \mroundprec{76.17999999999999} & \mroundprec{81.8875} & \mroundprec{73.665} & \mroundprec{78.425} & \mroundprec{76.4375} & \mroundprec{82.325} & \mroundprec{74.4375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.360000000000001} & \mroundprec{11.065} & \mroundprec{14.2025} & \mroundprec{10.0} & \mroundprec{9.4} & \mroundprec{12.525} & \mroundprec{14.274999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9875\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.025\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.900000000000002} & \mroundprec{11.0425} & \mroundprec{13.7225} & \mroundprec{10.0} & \mroundprec{10.9375} & \mroundprec{13.025} & \mroundprec{13.6375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.975\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.05\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.977500000000001} & \mroundprec{10.6525} & \mroundprec{14.2925} & \mroundprec{10.0} & \mroundprec{9.75} & \mroundprec{12.112499999999999} & \mroundprec{14.774999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0825} & \mroundprec{10.0975} & \mroundprec{13.615} & \mroundprec{10.0} & \mroundprec{9.950000000000001} & \mroundprec{10.0} & \mroundprec{13.487499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.95\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.51} & \mroundprec{10.1525} & \mroundprec{13.27} & \mroundprec{10.0} & \mroundprec{9.85} & \mroundprec{10.0} & \mroundprec{11.987499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.925} & \mroundprec{10.392500000000002} & \mroundprec{14.375} & \mroundprec{10.0} & \mroundprec{10.2625} & \mroundprec{10.0} & \mroundprec{14.025000000000002} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.56\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.12\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.92999999999999} & \mroundprec{75.095} & \mroundprec{80.87749999999998} & \mroundprec{74.8675} & \mroundprec{75.9875} & \mroundprec{75.41250000000001} & \mroundprec{81.39999999999999} & \mroundprec{75.6625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.88\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.12\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.125} & \mroundprec{10.0} & \mroundprec{12.892500000000002} & \mroundprec{10.0} & \mroundprec{11.175} & \mroundprec{10.025} & \mroundprec{12.425} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.125\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.52} & \mroundprec{10.4225} & \mroundprec{13.7075} & \mroundprec{10.0} & \mroundprec{9.1375} & \mroundprec{10.05} & \mroundprec{14.2625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.57\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.14\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.35} & \mroundprec{75.505} & \mroundprec{81.07250000000002} & \mroundprec{75.27000000000001} & \mroundprec{76.55} & \mroundprec{75.8625} & \mroundprec{81.6875} & \mroundprec{75.7} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.86\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.14\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.0725} & \mroundprec{10.3275} & \mroundprec{14.242500000000001} & \mroundprec{10.0} & \mroundprec{9.9125} & \mroundprec{10.725} & \mroundprec{15.075} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.855\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.145\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.6725} & \mroundprec{10.2975} & \mroundprec{14.105} & \mroundprec{10.0} & \mroundprec{9.35} & \mroundprec{11.700000000000001} & \mroundprec{13.3} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.85\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.15\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.167499999999999} & \mroundprec{10.0} & \mroundprec{12.9725} & \mroundprec{10.0} & \mroundprec{10.05} & \mroundprec{10.0} & \mroundprec{13.1625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.925\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.15\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.785} & \mroundprec{10.095} & \mroundprec{13.11} & \mroundprec{10.0} & \mroundprec{9.725} & \mroundprec{10.1125} & \mroundprec{12.9125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.845\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.155\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.5625} & \mroundprec{74.06000000000002} & \mroundprec{80.0975} & \mroundprec{74.9275} & \mroundprec{74.9875} & \mroundprec{74.38749999999999} & \mroundprec{80.4375} & \mroundprec{75.825} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.58\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.16\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.0325} & \mroundprec{76.34} & \mroundprec{81.2475} & \mroundprec{75.25750000000001} & \mroundprec{77.325} & \mroundprec{76.7625} & \mroundprec{81.8} & \mroundprec{75.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.84\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.16\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.49249999999999} & \mroundprec{74.025} & \mroundprec{80.2975} & \mroundprec{74.7225} & \mroundprec{74.725} & \mroundprec{74.1} & \mroundprec{80.7} & \mroundprec{75.125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.175\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{9.4125} & \mroundprec{10.389999999999999} & \mroundprec{13.635} & \mroundprec{10.0} & \mroundprec{10.137500000000001} & \mroundprec{10.100000000000001} & \mroundprec{14.1375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.59\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.18\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{77.25} & \mroundprec{76.3775} & \mroundprec{81.39250000000001} & \mroundprec{75.4075} & \mroundprec{77.64999999999999} & \mroundprec{77.0625} & \mroundprec{81.675} & \mroundprec{76.1875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.82\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.18\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.09} & \mroundprec{75.10000000000001} & \mroundprec{80.985} & \mroundprec{75.625} & \mroundprec{76.44999999999999} & \mroundprec{75.47500000000001} & \mroundprec{81.45} & \mroundprec{76.47500000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.91\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.18\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.10749999999999} & \mroundprec{74.63250000000001} & \mroundprec{80.5} & \mroundprec{75.2825} & \mroundprec{75.4} & \mroundprec{75.0375} & \mroundprec{80.85} & \mroundprec{75.825} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9075\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.185\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.29499999999999} & \mroundprec{74.83250000000001} & \mroundprec{80.6375} & \mroundprec{75.0375} & \mroundprec{75.6875} & \mroundprec{75.41250000000001} & \mroundprec{80.925} & \mroundprec{75.64999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.905\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.19\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.6925} & \mroundprec{74.61499999999998} & \mroundprec{80.7975} & \mroundprec{74.98499999999999} & \mroundprec{75.9875} & \mroundprec{74.95} & \mroundprec{81.2125} & \mroundprec{75.58749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.195\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.80999999999999} & \mroundprec{74.925} & \mroundprec{80.74749999999999} & \mroundprec{74.66} & \mroundprec{76.0625} & \mroundprec{75.2875} & \mroundprec{81.16250000000001} & \mroundprec{75.1375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.5175} & \mroundprec{75.955} & \mroundprec{81.0525} & \mroundprec{75.3825} & \mroundprec{76.75} & \mroundprec{76.2375} & \mroundprec{81.2875} & \mroundprec{75.825} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.92249999999999} & \mroundprec{75.02000000000001} & \mroundprec{80.845} & \mroundprec{75.35749999999999} & \mroundprec{76.14999999999999} & \mroundprec{75.2875} & \mroundprec{81.15} & \mroundprec{76.2375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.14} & \mroundprec{74.28999999999999} & \mroundprec{80.385} & \mroundprec{74.75750000000001} & \mroundprec{75.4625} & \mroundprec{74.4375} & \mroundprec{80.63749999999999} & \mroundprec{75.3375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.605} & \mroundprec{77.0} & \mroundprec{82.14000000000001} & \mroundprec{75.725} & \mroundprec{78.9375} & \mroundprec{77.5} & \mroundprec{82.2625} & \mroundprec{76.3375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.36} & \mroundprec{77.80250000000001} & \mroundprec{82.6275} & \mroundprec{75.5475} & \mroundprec{79.60000000000001} & \mroundprec{77.925} & \mroundprec{82.8625} & \mroundprec{76.625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.2375} & \mroundprec{77.5225} & \mroundprec{82.4375} & \mroundprec{75.2325} & \mroundprec{79.65} & \mroundprec{77.8875} & \mroundprec{82.6875} & \mroundprec{75.7125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.44999999999999} & \mroundprec{77.0925} & \mroundprec{82.30499999999999} & \mroundprec{75.38250000000001} & \mroundprec{78.85} & \mroundprec{77.525} & \mroundprec{82.8625} & \mroundprec{76.02499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.0325} & \mroundprec{78.4675} & \mroundprec{83.11749999999999} & \mroundprec{75.1425} & \mroundprec{80.3875} & \mroundprec{78.7} & \mroundprec{83.5625} & \mroundprec{75.7} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.72} & \mroundprec{77.3} & \mroundprec{82.69} & \mroundprec{75.435} & \mroundprec{79.9625} & \mroundprec{77.55} & \mroundprec{83.35000000000001} & \mroundprec{76.1375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.0925} & \mroundprec{77.4975} & \mroundprec{82.795} & \mroundprec{75.45750000000001} & \mroundprec{79.27499999999999} & \mroundprec{77.9625} & \mroundprec{83.1} & \mroundprec{76.44999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.225} & \mroundprec{78.66749999999999} & \mroundprec{83.49499999999999} & \mroundprec{75.60749999999999} & \mroundprec{80.45} & \mroundprec{78.825} & \mroundprec{84.0125} & \mroundprec{76.6125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.37} & \mroundprec{78.8175} & \mroundprec{83.05} & \mroundprec{75.53999999999999} & \mroundprec{80.475} & \mroundprec{79.1125} & \mroundprec{83.325} & \mroundprec{76.5} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.29249999999999} & \mroundprec{78.155} & \mroundprec{83.39750000000001} & \mroundprec{75.5925} & \mroundprec{80.5875} & \mroundprec{78.66250000000001} & \mroundprec{83.825} & \mroundprec{76.2375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.155} & \mroundprec{78.905} & \mroundprec{83.3925} & \textbf{\mroundprec{76.2125}} & \mroundprec{80.575} & \mroundprec{79.5125} & \mroundprec{83.775} & \mroundprec{77.025} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{74.66749999999999} & \mroundprec{78.14750000000001} & \mroundprec{82.5275} & \mroundprec{75.825} & \mroundprec{75.125} & \mroundprec{78.625} & \mroundprec{83.025} & \mroundprec{76.44999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.5875} & \mroundprec{78.7275} & \mroundprec{83.73249999999999} & \mroundprec{76.05} & \mroundprec{81.075} & \mroundprec{79.10000000000001} & \mroundprec{84.0375} & \mroundprec{76.875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.285} & \mroundprec{78.74} & \mroundprec{83.5325} & \mroundprec{75.7525} & \mroundprec{80.65} & \mroundprec{78.8875} & \mroundprec{83.8875} & \mroundprec{76.8625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{69.77000000000001} & \mroundprec{75.7225} & \mroundprec{80.5525} & \mroundprec{73.37750000000001} & \mroundprec{70.28750000000001} & \mroundprec{76.125} & \mroundprec{80.875} & \mroundprec{74.1375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.08\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.92\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{67.6475} & \mroundprec{73.9725} & \mroundprec{79.35499999999999} & \mroundprec{71.86} & \mroundprec{68.0375} & \mroundprec{74.9} & \mroundprec{79.83749999999999} & \mroundprec{72.5} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.96\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.92\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.74249999999999} & \mroundprec{78.71} & \mroundprec{83.49249999999999} & \mroundprec{76.14000000000001} & \mroundprec{81.075} & \mroundprec{79.2625} & \mroundprec{83.95} & \mroundprec{77.2625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.06\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.94\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{66.88} & \mroundprec{73.8125} & \mroundprec{79.205} & \mroundprec{72.32000000000001} & \mroundprec{67.4625} & \mroundprec{74.675} & \mroundprec{79.5625} & \mroundprec{73.0875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.97\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.94\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.2825} & \mroundprec{78.4525} & \mroundprec{83.51249999999999} & \mroundprec{75.6825} & \mroundprec{80.625} & \mroundprec{78.625} & \mroundprec{83.825} & \mroundprec{76.325} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.04\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.96\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{63.89000000000001} & \mroundprec{70.80499999999999} & \mroundprec{76.33250000000001} & \mroundprec{69.54749999999999} & \mroundprec{64.21249999999999} & \mroundprec{71.4875} & \mroundprec{77.10000000000001} & \mroundprec{70.375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.98\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.96\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.755} & \mroundprec{78.6925} & \mroundprec{83.9725} & \mroundprec{75.6325} & \mroundprec{81.15} & \mroundprec{78.8875} & \mroundprec{84.425} & \mroundprec{76.775} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.975\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{79.9425} & \mroundprec{78.4525} & \mroundprec{83.33500000000001} & \mroundprec{75.22999999999999} & \mroundprec{80.4375} & \mroundprec{78.8625} & \mroundprec{83.65} & \mroundprec{75.825} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.02\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.98\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{56.3875} & \mroundprec{63.06} & \mroundprec{69.47749999999999} & \mroundprec{62.847500000000004} & \mroundprec{56.775} & \mroundprec{63.9} & \mroundprec{69.8} & \mroundprec{63.824999999999996} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.99\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.98\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.24} & \mroundprec{78.9} & \mroundprec{83.34} & \mroundprec{74.8925} & \mroundprec{80.45} & \mroundprec{79.4} & \mroundprec{83.76249999999999} & \mroundprec{75.55} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.98\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.2875} & \mroundprec{78.64250000000001} & \mroundprec{83.46} & \mroundprec{75.22749999999999} & \mroundprec{80.77499999999999} & \mroundprec{78.8375} & \mroundprec{83.96249999999999} & \mroundprec{75.9} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{20.6225} & \mroundprec{15.9625} & \mroundprec{24.520000000000003} & \mroundprec{16.130000000000003} & \mroundprec{20.5} & \mroundprec{16.1375} & \mroundprec{24.637500000000003} & \mroundprec{16.2375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{36.144999999999996} & \mroundprec{33.1925} & \mroundprec{46.815} & \mroundprec{35.215} & \mroundprec{36.275} & \mroundprec{33.7625} & \mroundprec{47.0375} & \mroundprec{36.05} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{48.38249999999999} & \mroundprec{49.74249999999999} & \mroundprec{59.667500000000004} & \mroundprec{49.545} & \mroundprec{48.6875} & \mroundprec{50.4125} & \mroundprec{59.8125} & \mroundprec{50.4} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{51.307500000000005} & \mroundprec{57.935} & \mroundprec{64.95250000000001} & \mroundprec{57.49249999999999} & \mroundprec{51.800000000000004} & \mroundprec{58.75} & \mroundprec{65.4} & \mroundprec{58.0125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{46.12500000000001} & \mroundprec{51.81} & \mroundprec{58.50750000000001} & \mroundprec{51.3} & \mroundprec{46.612500000000004} & \mroundprec{52.65} & \mroundprec{59.025000000000006} & \mroundprec{51.9875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{57.3375} & \mroundprec{62.5} & \mroundprec{69.08500000000001} & \mroundprec{61.7625} & \mroundprec{57.8875} & \mroundprec{63.425} & \mroundprec{69.575} & \mroundprec{62.5125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{70.79999999999998} & \mroundprec{75.24000000000001} & \mroundprec{80.585} & \mroundprec{72.5875} & \mroundprec{71.39999999999999} & \mroundprec{75.53750000000001} & \mroundprec{81.2} & \mroundprec{73.3625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.135} & \mroundprec{78.45249999999999} & \mroundprec{82.965} & \mroundprec{75.89500000000001} & \mroundprec{76.825} & \mroundprec{78.875} & \mroundprec{83.5125} & \mroundprec{76.7375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{76.7225} & \mroundprec{78.01} & \mroundprec{83.25750000000001} & \mroundprec{75.60749999999999} & \mroundprec{77.3} & \mroundprec{78.425} & \mroundprec{83.78750000000001} & \mroundprec{76.25} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{78.71499999999999} & \mroundprec{77.76} & \mroundprec{83.1325} & \mroundprec{75.415} & \mroundprec{79.3625} & \mroundprec{78.01249999999999} & \mroundprec{83.6375} & \mroundprec{76.2375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.41} & \textbf{\mroundprec{79.175}} & \mroundprec{83.845} & \mroundprec{75.535} & \mroundprec{80.025} & \mroundprec{79.35} & \mroundprec{84.2} & \mroundprec{76.8375} \\ \ltcline{~:----------------:}
\tblcelllabel{$\Box$}{supp:tbl:stl10-big-init-box} & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.54499999999999} & \mroundprec{78.83500000000001} & \mroundprec{83.605} & \mroundprec{75.2575} & \mroundprec{80.8875} & \mroundprec{79.2875} & \mroundprec{84.22500000000001} & \mroundprec{76.275} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.3175} & \mroundprec{78.9} & \mroundprec{83.475} & \mroundprec{74.965} & \mroundprec{80.7625} & \mroundprec{79.225} & \mroundprec{83.75} & \mroundprec{76.14999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.37499999999999} & \mroundprec{78.6875} & \mroundprec{83.48499999999999} & \mroundprec{75.775} & \mroundprec{80.7375} & \mroundprec{79.0625} & \mroundprec{84.0} & \mroundprec{76.5625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{80.495} & \mroundprec{78.4075} & \mroundprec{83.5425} & \mroundprec{75.89000000000001} & \mroundprec{80.83749999999999} & \mroundprec{78.64999999999999} & \mroundprec{83.95} & \mroundprec{76.5625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{75.37249999999999} & \mroundprec{73.6225} & \mroundprec{78.87750000000001} & \mroundprec{71.55250000000001} & \mroundprec{75.775} & \mroundprec{73.825} & \mroundprec{79.14999999999999} & \mroundprec{72.35000000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{72.68750000000001} & \mroundprec{75.62249999999999} & \mroundprec{80.67} & \mroundprec{73.4875} & \mroundprec{73.1375} & \mroundprec{75.9875} & \mroundprec{81.4875} & \mroundprec{74.2} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{70.605} & \mroundprec{73.50499999999998} & \mroundprec{78.5275} & \mroundprec{71.8475} & \mroundprec{71.025} & \mroundprec{74.1} & \mroundprec{79.125} & \mroundprec{72.5} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.6\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{67.35499999999999} & \mroundprec{70.975} & \mroundprec{76.84} & \mroundprec{69.1325} & \mroundprec{67.6875} & \mroundprec{71.6375} & \mroundprec{77.4} & \mroundprec{69.9125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.8\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{64.43} & \mroundprec{68.8925} & \mroundprec{74.24} & \mroundprec{68.15249999999999} & \mroundprec{65.01249999999999} & \mroundprec{69.33749999999999} & \mroundprec{74.7} & \mroundprec{68.8} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0875\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.825\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{63.379999999999995} & \mroundprec{68.8275} & \mroundprec{73.555} & \mroundprec{67.32750000000001} & \mroundprec{64.05} & \mroundprec{69.7625} & \mroundprec{73.91250000000001} & \mroundprec{68.13749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.075\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.85\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{63.022499999999994} & \mroundprec{69.31500000000001} & \mroundprec{74.49249999999999} & \mroundprec{68.2175} & \mroundprec{63.4375} & \mroundprec{69.9125} & \mroundprec{75.05} & \mroundprec{69.0625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0625\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.875\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{58.730000000000004} & \mroundprec{64.36749999999999} & \mroundprec{70.9325} & \mroundprec{63.74000000000001} & \mroundprec{59.22500000000001} & \mroundprec{65.1375} & \mroundprec{71.5375} & \mroundprec{64.6875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.9\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{57.605000000000004} & \mroundprec{64.125} & \mroundprec{69.1275} & \mroundprec{63.0875} & \mroundprec{58.025000000000006} & \mroundprec{65.08749999999999} & \mroundprec{69.425} & \mroundprec{64.08749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.95\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{50.894999999999996} & \mroundprec{57.697500000000005} & \mroundprec{63.93499999999999} & \mroundprec{57.8275} & \mroundprec{51.4625} & \mroundprec{58.3875} & \mroundprec{64.45} & \mroundprec{58.3375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.975\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{44.705} & \mroundprec{50.885} & \mroundprec{57.75} & \mroundprec{51.21} & \mroundprec{45.1375} & \mroundprec{51.9875} & \mroundprec{57.975} & \mroundprec{52.1125} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{21.9875} & \mroundprec{19.464999999999996} & \mroundprec{28.9375} & \mroundprec{20.104999999999997} & \mroundprec{21.912499999999998} & \mroundprec{19.75} & \mroundprec{29.65} & \mroundprec{20.7625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{63.625} & \mroundprec{70.7025} & \mroundprec{75.845} & \mroundprec{69.41} & \mroundprec{64.1375} & \mroundprec{71.42500000000001} & \mroundprec{76.5} & \mroundprec{69.9875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{66.51500000000001} & \mroundprec{72.89} & \mroundprec{77.6625} & \mroundprec{70.98499999999999} & \mroundprec{67.16250000000001} & \mroundprec{73.52499999999999} & \mroundprec{78.1875} & \mroundprec{71.78750000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \scalem{$2.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \scalem{$3\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \scalem{$4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{19.61} & \mroundprec{14.2875} & \mroundprec{21.7025} & \mroundprec{14.9725} & \mroundprec{19.6375} & \mroundprec{14.1875} & \mroundprec{21.6125} & \mroundprec{15.575} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{50.4875} & \mroundprec{55.705000000000005} & \mroundprec{61.44749999999999} & \mroundprec{55.145} & \mroundprec{50.91250000000001} & \mroundprec{56.7125} & \mroundprec{61.575} & \mroundprec{56.1875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \scalem{$5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 128 & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.007500000000002} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} & \mroundprec{10.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 256 & \NA & \NA & \NA & \NA & \mroundprec{82.1} & \mroundprec{79.45} & \mroundprec{84.15} & \mroundprec{77.10000000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 256 & \NA & \NA & \NA & \NA & \mroundprec{81.525} & \mroundprec{79.025} & \mroundprec{83.5375} & \mroundprec{76.35} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 256 & \NA & \NA & \NA & \NA & \mroundprec{81.325} & \mroundprec{79.0625} & \mroundprec{84.025} & \mroundprec{75.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 512 & \NA & \NA & \NA & \NA & \mroundprec{75.7625} & \mroundprec{72.75} & \mroundprec{78.2875} & \mroundprec{71.0375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 512 & \NA & \NA & \NA & \NA & \mroundprec{82.325} & \mroundprec{79.175} & \mroundprec{83.9125} & \mroundprec{76.4375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 512 & \NA & \NA & \NA & \NA & \mroundprec{82.55} & \mroundprec{79.6375} & \mroundprec{84.28750000000001} & \mroundprec{75.7375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 512 & \NA & \NA & \NA & \NA & \mroundprec{82.0375} & \mroundprec{78.7875} & \mroundprec{83.975} & \mroundprec{76.5} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{76.3875} & \mroundprec{72.45} & \mroundprec{78.225} & \mroundprec{70.5875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{79.675} & \mroundprec{75.425} & \mroundprec{80.8125} & \mroundprec{73.45} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \textbf{\mroundprec{83.025}} & \mroundprec{79.625} & \mroundprec{84.15} & \mroundprec{76.1} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.85} & \mroundprec{79.4375} & \mroundprec{83.9125} & \mroundprec{75.35} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.625} & \mroundprec{79.325} & \mroundprec{83.6875} & \mroundprec{76.08749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.85} & \textbf{\mroundprec{79.75}} & \mroundprec{83.85000000000001} & \mroundprec{76.8125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{81.8875} & \mroundprec{79.0875} & \mroundprec{84.025} & \mroundprec{75.5125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 768 & 0.36 & 1536 & \NA & \NA & \NA & \NA & \mroundprec{82.92500000000001} & \mroundprec{79.55} & \mroundprec{84.0} & \mroundprec{75.8125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 1024 & 0.48 & 512 & \NA & \NA & \NA & \NA & \mroundprec{82.19999999999999} & \mroundprec{79.3625} & \mroundprec{83.6875} & \mroundprec{75.725} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 1024 & 0.48 & 512 & \NA & \NA & \NA & \NA & \mroundprec{81.66250000000001} & \mroundprec{79.025} & \mroundprec{83.875} & \mroundprec{75.4875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 1024 & 0.48 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.39999999999999} & \mroundprec{78.975} & \mroundprec{83.33749999999999} & \mroundprec{75.85} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 1024 & 0.48 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.7375} & \mroundprec{79.475} & \mroundprec{83.7} & \mroundprec{76.58749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 200 & 1024 & 0.48 & 1024 & \NA & \NA & \NA & \NA & \mroundprec{82.5125} & \mroundprec{79.1125} & \mroundprec{83.46249999999999} & \mroundprec{74.9375} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-triangle]{$\triangle$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{79.3125} & \mroundprec{77.45} & \mroundprec{83.33749999999999} & \mroundprec{76.6} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$5e-05\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{64.1125} & \mroundprec{62.45} & \mroundprec{77.9625} & \mroundprec{68.5625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{63.9} & \mroundprec{62.4} & \mroundprec{77.8125} & \mroundprec{68.55} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{61.525} & \mroundprec{61.662499999999994} & \mroundprec{76.825} & \mroundprec{66.675} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{10.362499999999999} & \mroundprec{23.0125} & \mroundprec{49.1875} & \mroundprec{39.387499999999996} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.01\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{44.75} & \mroundprec{41.7875} & \mroundprec{55.5875} & \mroundprec{38.587500000000006} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.01\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{10.025} & \mroundprec{32.8125} & \mroundprec{57.95} & \mroundprec{41.525} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{54.775} & \mroundprec{54.05} & \mroundprec{65.77499999999999} & \mroundprec{50.125} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{55.7375} & \mroundprec{52.025} & \mroundprec{63.9} & \mroundprec{50.5875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{57.85} & \mroundprec{55.175} & \mroundprec{65.6375} & \mroundprec{53.325} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-clubsuit]{$\clubsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{68.4625} & \mroundprec{66.07499999999999} & \mroundprec{72.875} & \mroundprec{64.64999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-heartsuit]{$\heartsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{77.625} & \mroundprec{76.64999999999999} & \mroundprec{81.75} & \mroundprec{75.94999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-spadesuit]{$\spadesuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.0} & \mroundprec{68.21249999999999} & \mroundprec{74.15} & \mroundprec{66.77499999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-heartsuit]{$\heartsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{77.725} & \mroundprec{76.325} & \mroundprec{81.6125} & \mroundprec{76.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-diamond]{$\Diamond$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.225} & \mroundprec{72.8875} & \mroundprec{79.0125} & \mroundprec{71.46249999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.625\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-diamond]{$\Diamond$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{74.4} & \mroundprec{72.8375} & \mroundprec{79.2875} & \mroundprec{71.4125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-heartsuit]{$\heartsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{76.47500000000001} & \mroundprec{75.8625} & \mroundprec{81.0375} & \mroundprec{75.425} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-diamond]{$\Diamond$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.125} & \mroundprec{72.2375} & \mroundprec{78.325} & \mroundprec{71.15} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-heartsuit]{$\heartsuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{76.8} & \mroundprec{75.75} & \mroundprec{81.0} & \mroundprec{75.11250000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-diamond]{$\Diamond$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.1125} & \mroundprec{71.72500000000001} & \mroundprec{78.225} & \mroundprec{71.78750000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-spadesuit]{$\spadesuit$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{69.1} & \mroundprec{67.21249999999999} & \mroundprec{74.1875} & \mroundprec{66.25} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.875\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-diamond]{$\Diamond$} & 12 & 256 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{72.625} & \mroundprec{71.075} & \mroundprec{77.7875} & \mroundprec{70.975} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-box]{$\Box$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{75.3375} & \mroundprec{74.0} & \mroundprec{81.0875} & \mroundprec{73.225} \\ \ltcline{~:----------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{65.60000000000001} & \mroundprec{64.25} & \mroundprec{70.72500000000001} & \mroundprec{64.7875} \\ \ltcline{~:----------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{69.6375} & \mroundprec{67.7} & \mroundprec{74.88749999999999} & \mroundprec{68.7375} \\ \ltcline{~:----------------:}
 & \scalem{$0.25\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{69.1125} & \mroundprec{68.33749999999999} & \mroundprec{74.3} & \mroundprec{69.3} \\ \ltcline{~:----------------:}
 & \scalem{$0.05\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.42500000000001} & \mroundprec{69.69999999999999} & \mroundprec{76.075} & \mroundprec{71.3125} \\ \ltcline{~:----------------:}
 & \scalem{$0.025\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-box]{$\Box$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{80.27499999999999} & \mroundprec{78.64999999999999} & \mroundprec{83.92500000000001} & \mroundprec{77.0} \\ \ltcline{~:----------------:}
 & \scalem{$0.025\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.0} & \mroundprec{68.7375} & \mroundprec{76.2375} & \mroundprec{71.8625} \\ \ltcline{~:----------------:}
 & \scalem{$0.01\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-box]{$\Box$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{80.4625} & \mroundprec{78.875} & \mroundprec{83.6375} & \textbf{\mroundprec{77.375}} \\ \ltcline{~:----------------:}
 & \scalem{$0.01\cdot\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{68.125} & \mroundprec{67.375} & \mroundprec{75.625} & \mroundprec{71.275} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.00025\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{65.9375} & \mroundprec{64.325} & \mroundprec{75.1375} & \mroundprec{70.89999999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{64.875} & \mroundprec{63.175000000000004} & \mroundprec{74.775} & \mroundprec{70.875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{64.8875} & \mroundprec{63.525} & \mroundprec{74.7625} & \mroundprec{70.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.001\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{62.64999999999999} & \mroundprec{61.925} & \mroundprec{74.3125} & \mroundprec{70.3625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0025\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{59.175} & \mroundprec{60.087500000000006} & \mroundprec{72.975} & \mroundprec{69.4125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{52.175000000000004} & \mroundprec{55.0625} & \mroundprec{71.39999999999999} & \mroundprec{67.10000000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{52.862500000000004} & \mroundprec{55.95} & \mroundprec{71.625} & \mroundprec{67.7625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \NA & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{10.0} & \mroundprec{17.424999999999997} & \mroundprec{36.6875} & \mroundprec{34.9375} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.0001\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{60.324999999999996} & \mroundprec{59.487500000000004} & \mroundprec{70.65} & \mroundprec{64.7} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.0005\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{44.3375} & \mroundprec{43.4125} & \mroundprec{61.0625} & \mroundprec{53.974999999999994} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0005\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.0005\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{66.1375} & \mroundprec{66.125} & \mroundprec{75.2875} & \mroundprec{70.19999999999999} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.001\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{41.612500000000004} & \mroundprec{40.725} & \mroundprec{56.9125} & \mroundprec{48.2375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.001\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.001\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{66.225} & \mroundprec{66.55} & \mroundprec{75.1625} & \mroundprec{70.25} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.001\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{10.0} & \mroundprec{17.7875} & \mroundprec{35.0625} & \mroundprec{34.112500000000004} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.002\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.002\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{66.35} & \mroundprec{67.07499999999999} & \mroundprec{74.5} & \mroundprec{70.325} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.01\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{44.6375} & \mroundprec{41.55} & \mroundprec{50.74999999999999} & \mroundprec{42.9} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.01\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.01\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{71.5375} & \mroundprec{70.7125} & \mroundprec{75.44999999999999} & \mroundprec{70.42500000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.01\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{10.0} & \mroundprec{18.05} & \mroundprec{32.925} & \mroundprec{31.525} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.03\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.02\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{72.125} & \mroundprec{71.8625} & \mroundprec{76.325} & \mroundprec{71.775} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.025\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.025\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.4} & \mroundprec{72.575} & \mroundprec{76.4375} & \mroundprec{72.0875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.025\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{72.5375} & \mroundprec{71.5625} & \mroundprec{76.1375} & \mroundprec{71.8875} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.05\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.9375} & \mroundprec{72.625} & \mroundprec{77.05} & \mroundprec{72.3625} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{54.512499999999996} & \mroundprec{48.4} & \mroundprec{60.6} & \mroundprec{49.0} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.3} & \mroundprec{72.2125} & \mroundprec{76.53750000000001} & \mroundprec{72.125} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{67.45} & \mroundprec{67.025} & \mroundprec{74.0375} & \mroundprec{68.72500000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.25\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{73.0875} & \mroundprec{71.6625} & \mroundprec{76.8} & \mroundprec{71.1625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{72.175} & \mroundprec{71.5625} & \mroundprec{76.375} & \mroundprec{70.92500000000001} \\ \ltcline{~:----------------:}
 & \NA & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{39.45} & \mroundprec{35.5625} & \mroundprec{47.175} & \mroundprec{35.6} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.0005\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{43.575} & \mroundprec{38.1875} & \mroundprec{49.375} & \mroundprec{38.6375} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.005\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{50.1} & \mroundprec{47.362500000000004} & \mroundprec{56.6625} & \mroundprec{48.725} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.05\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{65.64999999999999} & \mroundprec{66.14999999999999} & \mroundprec{71.475} & \mroundprec{66.10000000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.33749999999999} & \mroundprec{70.0375} & \mroundprec{74.875} & \mroundprec{68.7625} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.83749999999999} & \mroundprec{69.875} & \mroundprec{75.61250000000001} & \mroundprec{69.33749999999999} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{66.825} & \mroundprec{65.5875} & \mroundprec{72.0875} & \mroundprec{65.3} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$1.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.5\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{65.17500000000001} & \mroundprec{62.324999999999996} & \mroundprec{69.77499999999999} & \mroundprec{62.31250000000001} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{63.212500000000006} & \mroundprec{61.8625} & \mroundprec{68.66250000000001} & \mroundprec{60.8} \\ \ltcline{~:----------------:}
 & \NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \hyperref[supp:tbl:stl10-big-init-bigstar]{$\bigstar$} & 12 & 768 & 0.36 & 128 & \NA & \NA & \NA & \NA & \mroundprec{61.925} & \mroundprec{60.775} & \mroundprec{68.5375} & \mroundprec{60.175} \\ \ltcline{~:----------------:}
\tblcelllabel{$\Diamond$}{supp:tbl:stl10-big-init-diamond} & \scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \NA & \texttt{rand} & 200 & 786 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{70.35} & \mroundprec{70.1125} & \mroundprec{80.4125} & \mroundprec{73.15} \\ \ltcline{~:----------------:}
\tblcelllabel{$\clubsuit$}{supp:tbl:stl10-big-init-clubsuit} & \scalem{$\lcontrshort(\tau\narroweq2)$} & \NA & \NA & \texttt{rand} & 200 & 786 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{64.1875} & \mroundprec{62.375} & \mroundprec{78.1125} & \mroundprec{68.77499999999999} \\ \ltcline{~:----------------:}
\tblcelllabel{$\spadesuit$}{supp:tbl:stl10-big-init-spadesuit} & \scalem{$\lcontrshort(\tau\narroweq3)$} & \NA & \NA & \texttt{rand} & 200 & 786 & 0.12 & 128 & \NA & \NA & \NA & \NA & \mroundprec{55.037499999999994} & \mroundprec{53.93750000000001} & \mroundprec{74.95} & \mroundprec{64.03750000000001} \\ \ltcline{~:----------------:}
\end{longtable}
% }%
}
\vspace{2.5cm}

\newpage
%auto-ignore
%!aaTEX root = ../../supplementary.tex
%!TEX root = ../../main.tex

{
\newcommand{\scalem}[1]{\hspace{2pt}\scalebox{0.72}{{\normalsize #1}}\hspace{2pt}}
\newcommand{\scalemb}[1]{\scalebox{0.82}{{\normalsize #1}}}
\fontsize{7}{8}\selectfont
\centering
\newcommand{\mround}[1]{\round{#1}{4}}
\newcommand{\mroundprec}[1]{\round{#1}{2}\%}
\renewcommand{\arraystretch}{1.2}
\newcommand{\NA}{---}
\renewcommand{\tabcolsep}{2.25pt}
\begin{longtable}{r|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Experiment specifications for all $64$ \nyudepth encoders. We report the encoder representation quality measured by mean squared error (MSE) of a CNN depth predictor trained on \textrm{conv5} or \textrm{conv4} activations, via both a $5$-fold cross validation of the training set and the held out validation set.\\
All encoders in this table use standard network initialization (denoted as ``\texttt{rand}'').  Dimensionality (abbreviated as ``Dim.'') shows the ambient dimension of the output features, \ie, they live on the unit hypersphere of one less dimension.} \label{supp:tbl:nyudepth-big} \\
    \ltcline{~:------------:}
    &
    \multicolumn{3}{c|}{\multirow{2}{*}{Losses}} &
    \multirow{3}{*}{Init.} &
    \multirow{3}{*}{Epochs} &
    \multirow{3}{*}{\vspace{-2pt}\shortstack{Batch\\Size}} &
    \multirow{3}{*}{Initial LR} &
    \multirow{3}{*}{Dim.} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Training Set 5-Fold\\Cross Val.\ MSE $\downarrow$}}} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Validation Set\\MSE $\downarrow$}}}
    \\
    \ltcline{~:~~~:~:~:~:~:~:~~:~~:}
    & \multicolumn{3}{c|}{} & & & & & & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{}
    \\
    \ltcline{~:---:~:~:~:~:~:--:--:}
    &
    \scalemb{$\lcontr$} &
    \scalemb{$\lalign$} &
    \scalemb{$\lunif$} &
    & & & & &
    \hspace{6pt}\textrm{conv5}\hspace{6pt} &
    \hspace{6pt}\textrm{conv4}\hspace{6pt} &
    \hspace{6pt}\textrm{conv5}\hspace{6pt} &
    \hspace{6pt}\textrm{conv4}\hspace{6pt}
    \\
    \ltcline{~:------------:}
    \noalign{\vskip\doublerulesep
         \vskip-\arrayrulewidth}
    \ltcline{~:------------:}

 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7405080556869507} & \mround{0.7979137301445007} & \mround{0.7378413677215576} & \mround{0.7969315648078918} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.25)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7187922716140747} & \mround{0.7746911525726319} & \mround{0.7258580923080444} & \mround{0.7761224508285522} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8039233922958374} & \mround{0.8296857237815857} & \mround{0.8032258749008179} & \mround{0.8280876278877258} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.625\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7289742708206177} & \mround{0.7775378704071045} & \mround{0.7302901148796082} & \mround{0.7749126553535461} \\ \ltcline{~:------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7121304631233215} & \mround{0.7688575267791748} & \mround{0.7191433906555176} & \mround{0.7725087404251099} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7269885897636413} & \mround{0.7741108775138855} & \mround{0.7259812355041504} & \mround{0.7772076725959778} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq4)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7592404842376709} & \mround{0.8194683074951172} & \mround{0.7597970366477966} & \mround{0.817537784576416} \\ \ltcline{~:------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3333\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7165272235870361} & \mround{0.769697630405426} & \mround{0.721543550491333} & \mround{0.7693016529083252} \\ \ltcline{~:------------:}
 & \NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7299629807472229} & \mround{0.7668716549873352} & \mround{0.7226199507713318} & \mround{0.7698585987091064} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.05)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7169636964797974} & \mround{0.767233383655548} & \mround{0.720554769039154} & \mround{0.7636614441871643} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7505067467689515} & \mround{0.7958276510238648} & \mround{0.7560052871704102} & \mround{0.7964956760406494} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$7.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8187517762184143} & \mround{0.8555568218231201} & \mround{0.8301874399185181} & \mround{0.8590463399887085} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7237102866172791} & \mround{0.778759217262268} & \mround{0.7224351167678833} & \mround{0.7805752158164978} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.625\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8691629767417908} & \mround{0.8819799542427063} & \mround{0.8724404573440552} & \mround{0.8839673399925232} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.375\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7662704348564148} & \mround{0.7935216069221497} & \mround{0.7690807580947876} & \mround{0.7938104867935181} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \textbf{\mround{0.7008307576179504}} & \mround{0.7621153831481934} & \textbf{\mround{0.7014151811599731}} & \mround{0.7591848969459534} \\ \ltcline{~:------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.25\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7292503476142883} & \mround{0.7996570944786072} & \mround{0.73126220703125} & \mround{0.8013283610343933} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.707939088344574} & \textbf{\mround{0.7468299984931945}} & \mround{0.7104988098144531} & \textbf{\mround{0.7459815144538879}} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.005)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7607609152793884} & \mround{0.8109090209007264} & \mround{0.7633476853370667} & \mround{0.8149030804634094} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7720764636993408} & \mround{0.8195045590400696} & \mround{0.7736532688140869} & \mround{0.8189628720283508} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.5\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7230942010879516} & \mround{0.7809556007385254} & \mround{0.7192716002464294} & \mround{0.7889055609703064} \\ \ltcline{~:------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7044006943702698} & \mround{0.7714064121246338} & \mround{0.7046760320663452} & \mround{0.7717947363853455} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7329036116600036} & \mround{0.7751103520393372} & \mround{0.745363175868988} & \mround{0.7786447405815125} \\ \ltcline{~:------------:}
 & \NA & \scalem{$2.5\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7295005917549133} & \mround{0.77470463514328} & \mround{0.7303526997566223} & \mround{0.7785206437110901} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7497277617454529} & \mround{0.8128598690032959} & \mround{0.7477811574935913} & \mround{0.8127824068069458} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$2.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8109105467796326} & \mround{0.8535233497619629} & \mround{0.8091757297515869} & \mround{0.8523045778274536} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7509388446807861} & \mround{0.7892431378364563} & \mround{0.7323629856109619} & \mround{0.7926477193832397} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7514377474784851} & \mround{0.8005411386489868} & \mround{0.753139317035675} & \mround{0.8002722859382629} \\ \ltcline{~:------------:}
 & \NA & \scalem{$2.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7359911203384399} & \mround{0.7706158757209778} & \mround{0.7412588596343994} & \mround{0.7746509313583374} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.875\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8698575496673584} & \mround{0.8881846904754639} & \mround{0.8717371821403503} & \mround{0.8918055891990662} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.125\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7203065633773804} & \mround{0.7712654113769531} & \mround{0.713806688785553} & \mround{0.7681581974029541} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7260727763175965} & \mround{0.7743822813034058} & \mround{0.7259199619293213} & \mround{0.7715479731559753} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7334315061569214} & \mround{0.7743292689323426} & \mround{0.7292639017105103} & \mround{0.7701321244239807} \\ \ltcline{~:------------:}
 & \NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2857\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.745622193813324} & \mround{0.8069693565368652} & \mround{0.7422592043876648} & \mround{0.8030250072479248} \\ \ltcline{~:------------:}
 & \NA & \scalem{$2.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7289345383644104} & \mround{0.7591499447822571} & \mround{0.7250334620475769} & \mround{0.7596821188926697} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$3\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7818692803382874} & \mround{0.8351812481880188} & \mround{0.7808082103729248} & \mround{0.831375002861023} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$10\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8421860575675965} & \mround{0.889573073387146} & \mround{0.8430023193359375} & \mround{0.8857168555259705} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7203334927558899} & \mround{0.7641886353492737} & \mround{0.7160165309906006} & \mround{0.7643471360206604} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.875\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7476871132850647} & \mround{0.7979812264442444} & \mround{0.7475582361221313} & \mround{0.7960197925567627} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.4)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7180638670921325} & \mround{0.7628366947174072} & \mround{0.71633380651474} & \mround{0.7650614380836487} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7669950246810913} & \mround{0.822459363937378} & \mround{0.7700008153915405} & \mround{0.8224201798439026} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.25\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7310569763183594} & \mround{0.7921829581260681} & \mround{0.7265272736549377} & \mround{0.7941991686820984} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7323191523551941} & \mround{0.7899713158607483} & \mround{0.7296892404556274} & \mround{0.7883816361427307} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7591709971427918} & \mround{0.8350377917289734} & \mround{0.7585169076919556} & \mround{0.8296539783477783} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7909489631652832} & \mround{0.8516955614089966} & \mround{0.7890702486038208} & \mround{0.8526249527931213} \\ \ltcline{~:------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.07)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7068025708198548} & \mround{0.7593891501426697} & \mround{0.7027787566184998} & \mround{0.7623809576034546} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.75\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7351905822753906} & \mround{0.7853374361991883} & \mround{0.7293844819068909} & \mround{0.7817345857620239} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.125\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7151905059814453} & \mround{0.7661455392837524} & \mround{0.7059744000434875} & \mround{0.7667329907417297} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.625\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7419751763343811} & \mround{0.7925237417221069} & \mround{0.7505139112472534} & \mround{0.7970219254493713} \\ \ltcline{~:------------:}
 & \NA & \scalem{$5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8071716547012329} & \mround{0.8630946755409241} & \mround{0.8083664178848267} & \mround{0.8617467880249023} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.1)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7074087142944336} & \mround{0.7539163708686829} & \mround{0.7123884558677673} & \mround{0.7491428256034851} \\ \ltcline{~:------------:}
 & \NA & \scalem{$1.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7255405426025391} & \mround{0.7792892456054688} & \mround{0.7199059724807739} & \mround{0.7764848470687866} \\ \ltcline{~:------------:}
 & \NA & \scalem{$7.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8159610152244567} & \mround{0.851215946674347} & \mround{0.8131306171417236} & \mround{0.850523829460144} \\ \ltcline{~:------------:}
 & \NA & \scalem{$4.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8102481603622437} & \mround{0.8633270502090454} & \mround{0.8083728551864624} & \mround{0.872112512588501} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$2.5\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7696079134941101} & \mround{0.8207638740539551} & \mround{0.76686030626297} & \mround{0.8141416311264038} \\ \ltcline{~:------------:}
 & \NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7209040284156799} & \mround{0.7838683366775513} & \mround{0.7369816899299622} & \mround{0.7866862416267395} \\ \ltcline{~:------------:}
 & \scalem{$0.5\cdot\lcontrshort(\tau\narroweq0.1)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7062322616577148} & \mround{0.7585837006568908} & \mround{0.7023918628692627} & \mround{0.7574809789657593} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq10)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7859986901283265} & \mround{0.8375152349472046} & \mround{0.7849922776222229} & \mround{0.8334645628929138} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.375\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.723553192615509} & \mround{0.7702661156654358} & \mround{0.7229549884796143} & \mround{0.7727948427200317} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7595507502555847} & \mround{0.8122372269630432} & \mround{0.7573745250701904} & \mround{0.8107175230979919} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq0.3)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7336859941482544} & \mround{0.7653213977813721} & \mround{0.7361146211624146} & \mround{0.7639735341072083} \\ \ltcline{~:------------:}
 & \scalem{$\lcontrshort(\tau\narroweq5)$} & \NA & \NA & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7800631523132324} & \mround{0.8277955055236816} & \mround{0.7715358734130859} & \mround{0.835482656955719} \\ \ltcline{~:------------:}
 & \NA & \scalem{$3.25\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.7494994759559631} & \mround{0.7902943968772889} & \mround{0.7503448724746704} & \mround{0.7941358089447021} \\ \ltcline{~:------------:}
 & \NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$4\cdot\lunifshort(t\narroweq2)$} & \texttt{rand} & 400 & 128 & 0.06 & 128 & \mround{0.8062283873558045} & \mround{0.859681236743927} & \mround{0.8041507005691528} & \mround{0.8608023524284363} \\ \ltcline{~:------------:}
\end{longtable}
}

\newpage
%auto-ignore
%!aaTEX root = ../../supplementary.tex
%!TEX root = ../../main.tex

{
\newcommand{\scalem}[1]{\hspace{2pt}\scalebox{0.72}{{\normalsize #1}}\hspace{2pt}}
\newcommand{\scalemb}[1]{\scalebox{0.82}{{\normalsize #1}}}
\fontsize{7}{8}\selectfont
\centering
\newcommand{\mround}[1]{\round{#1}{4}}
\newcommand{\mroundprec}[1]{\round{#1}{2}\%}
\renewcommand{\arraystretch}{1.2}
\newcommand{\NA}{---}
\renewcommand{\tabcolsep}{2.25pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Experiment specifications for all $45$ \imagenetsubset ResNet50 encoders trained using methods based on Momentum Contrast (MoCo) \citep{he2019momentum}. We report the encoder representation quality measured by accuracy of a linear classifier on penultimate layer activations, via both a $3$-fold cross validation of the training set and the held out validation set.\\
All encoders in this table use standard network initialization (denoted as ``\texttt{rand}'').  Dimensionality (abbreviated as ``Dim.'') shows the ambient dimension of the output features, \ie, they live on the unit hypersphere of one less dimension.\\
For $\lunif$, the ``Intra-batch'' column denotes whether $\lunif$ calculation includes pairwise distances within batch in addition to distances \wrt to the queue (\ie, Equation~\eqref{supp:eq:moco:lunif-queue-and-intra-batch} vs.~Equation~\eqref{supp:eq:moco:lunif-queue-only}).} \label{supp:tbl:imagenet100-big} \\

    \hline
    \multicolumn{4}{|c|}{\multirow{2}{*}{\vspace{-2pt}Losses}} &
    \multirow{4}{*}{Init.} &
    \multirow{4}{*}{Epochs} &
    \multirow{4}{*}{\shortstack{Batch\\Size}} &
    \multirow{4}{*}{\shortstack{Queue\\Size}} &
    \multirow{4}{*}{Initial LR} &
    \multirow{4}{*}{Dim.} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Training Set 3-Fold\\Cross Val.\ Accuracy $\uparrow$}}} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Validation Set\\Accuracy $\uparrow$}}}
    \\
    \multicolumn{4}{|c|}{} & & & & & & & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{}
    \\
    \ltcline{:----:~:~:~:~:~:~:--:--:}
    \multirow{2}{*}{\scalemb{$\lcontr$}} &
    \multirow{2}{*}{\scalemb{$\lalign$}} &
    \multicolumn{2}{c|}{\scalemb{$\lunif$}} &
    & & & & & &
    \multirow{2}{*}{\hspace{8pt}\textrm{top1}\hspace{8pt}} &
    \multirow{2}{*}{\hspace{8pt}\textrm{top5}\hspace{8pt}} &
    \multirow{2}{*}{\hspace{8pt}\textrm{top1}\hspace{8pt}} &
    \multirow{2}{*}{\hspace{8pt}\textrm{top5}\hspace{8pt}}
    \\
    \ltcline{:~:~:--:~:~:~:~:~:~:~:~:~:~:}
    & & \hspace{14pt}Form\hspace{14pt} & Intra-batch & & & & & & & & & &
    \\
    \ltcline{:--------------:}
    \noalign{\vskip\doublerulesep
         \vskip-\arrayrulewidth}
    \ltcline{:--------------:}

\scalem{$\lcontrshort(\tau\narroweq0.01)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{62.453330993652344} & \mroundprec{85.63999938964844} & \mroundprec{64.13999938964844} & \mroundprec{86.1199951171875} \\ \ltcline{:--------------:}
\scalem{$\lcontrshort(\tau\narroweq0.07)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.67999776204427} & \mroundprec{90.99999745686848} & \mroundprec{72.79999542236328} & \mroundprec{91.63999938964844} \\ \ltcline{:--------------:}
\scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{68.55999755859375} & \mroundprec{91.21333312988281} & \mroundprec{69.97999572753906} & \mroundprec{91.79999542236328} \\ \ltcline{:--------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{62.18666330973307} & \mroundprec{87.73333231608073} & \mroundprec{64.05999755859375} & \mroundprec{88.31999969482422} \\ \ltcline{:--------------:}
\scalem{$\lcontrshort(\tau\narroweq2)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{53.619998931884766} & \mroundprec{83.03333282470703} & \mroundprec{55.459999084472656} & \mroundprec{84.18000030517578} \\ \ltcline{:--------------:}
\scalem{$\lcontrshort(\tau\narroweq5)$} & \NA & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{37.519999186197914} & \mroundprec{68.93333180745442} & \mroundprec{39.0} & \mroundprec{70.86000061035156} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \multicolumn{2}{c|}{\NA} & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{1.0333333015441895} & \mroundprec{5.119999885559082} & \mroundprec{1.2200000286102295} & \mroundprec{5.420000076293945} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.125\cdot\lunifshort(t\narroweq8)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{65.88666534423828} & \mroundprec{88.27999877929688} & \mroundprec{67.41999816894531} & \mroundprec{88.95999908447266} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.15\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{67.5066655476888} & \mroundprec{88.95333353678386} & \mroundprec{68.9000015258789} & \mroundprec{89.68000030517578} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.17\cdot\lunifshort(t\narroweq6)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{67.89999898274739} & \mroundprec{89.83333079020183} & \mroundprec{69.18000030517578} & \mroundprec{90.75999450683594} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.27333068847656} & \mroundprec{90.07999928792317} & \mroundprec{70.45999908447266} & \mroundprec{90.86000061035156} \\ \ltcline{:--------------:}
\NA & \scalem{$1.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{1.0} & \mroundprec{4.939999898274739} & \mroundprec{1.0} & \mroundprec{5.0} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.25\cdot\lunifshort(t\narroweq4)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.76666514078777} & \mroundprec{90.56666310628255} & \mroundprec{70.69999694824219} & \mroundprec{91.13999938964844} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.33\cdot\lunifshort(t\narroweq3)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.67333221435547} & \mroundprec{91.13999684651692} & \mroundprec{71.86000061035156} & \mroundprec{91.57999420166016} \\ \ltcline{:--------------:}
\NA & \scalem{$1.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{67.33999888102214} & \mroundprec{90.26666259765625} & \mroundprec{69.15999603271484} & \mroundprec{91.0} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.9066645304362} & \mroundprec{91.37999725341797} & \mroundprec{72.33999633789062} & \mroundprec{91.86000061035156} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.03333028157552} & \mroundprec{91.6133295694987} & \mroundprec{71.9000015258789} & \mroundprec{92.05999755859375} \\ \ltcline{:--------------:}
\NA & \scalem{$1.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.1133321126302} & \mroundprec{91.69332885742188} & \mroundprec{72.05999755859375} & \mroundprec{92.27999877929688} \\ \ltcline{:--------------:}
\NA & \scalem{$1.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.75999959309895} & \mroundprec{91.5066655476888} & \mroundprec{72.77999877929688} & \mroundprec{91.89999389648438} \\ \ltcline{:--------------:}
\NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.23333231608073} & \mroundprec{91.0066655476888} & \mroundprec{71.4000015258789} & \mroundprec{91.36000061035156} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq1)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{68.07333374023438} & \mroundprec{90.65999857584636} & \mroundprec{69.54000091552734} & \mroundprec{91.13999938964844} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.59333038330078} & \mroundprec{90.66666666666667} & \mroundprec{70.63999938964844} & \mroundprec{91.27999877929688} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.44666290283203} & \mroundprec{91.24666341145833} & \mroundprec{71.47999572753906} & \mroundprec{91.72000122070312} \\ \ltcline{:--------------:}
\NA & \scalem{$1.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.38666280110677} & \mroundprec{91.7133305867513} & \mroundprec{73.79999542236328} & \mroundprec{92.22000122070312} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.18666330973308} & \textbf{\mroundprec{92.35333251953125}} & \mroundprec{73.29999542236328} & \mroundprec{92.73999786376953} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 32768 & 0.03 & 128 & \mroundprec{72.4066645304362} & \mroundprec{92.07999674479167} & \mroundprec{73.54000091552734} & \mroundprec{92.73999786376953} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.68666330973308} & \mroundprec{92.2066650390625} & \mroundprec{73.73999786376953} & \textbf{\mroundprec{92.79999542236328}} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 32768 & 0.03 & 128 & \mroundprec{72.64666493733723} & \mroundprec{92.09333038330078} & \mroundprec{73.68000030517578} & \mroundprec{92.45999908447266} \\ \ltcline{:--------------:}
\NA & \scalem{$2.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.77333068847656} & \mroundprec{91.99332936604817} & \mroundprec{73.0} & \mroundprec{92.13999938964844} \\ \ltcline{:--------------:}
\NA & \scalem{$2.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.3133316040039} & \mroundprec{91.99332936604817} & \mroundprec{73.5} & \mroundprec{92.37999725341797} \\ \ltcline{:--------------:}
\NA & \scalem{$3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.03333282470703} & \mroundprec{92.08666229248047} & \mroundprec{73.47999572753906} & \mroundprec{92.55999755859375} \\ \ltcline{:--------------:}
\NA & \scalem{$3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq3)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \textbf{\mroundprec{73.48666636149089}} & \mroundprec{92.23999786376953} & \textbf{\mroundprec{74.5999984741211}} & \mroundprec{92.73999786376953} \\ \ltcline{:--------------:}
\NA & \scalem{$4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq4)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{72.92666371663411} & \mroundprec{92.03333282470703} & \mroundprec{74.29999542236328} & \mroundprec{92.54000091552734} \\ \ltcline{:--------------:}
\NA & \scalem{$5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{71.95999908447266} & \mroundprec{91.66666412353516} & \mroundprec{73.04000091552734} & \mroundprec{92.27999877929688} \\ \ltcline{:--------------:}
\NA & \scalem{$6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq6)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.48666636149089} & \mroundprec{90.62666320800781} & \mroundprec{72.0199966430664} & \mroundprec{91.23999786376953} \\ \ltcline{:--------------:}
\NA & \scalem{$7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.65999603271484} & \mroundprec{90.82666269938152} & \mroundprec{72.31999969482422} & \mroundprec{91.86000061035156} \\ \ltcline{:--------------:}
\NA & \scalem{$8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq8)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.46666463216145} & \mroundprec{90.33333079020183} & \mroundprec{70.86000061035156} & \mroundprec{91.25999450683594} \\ \ltcline{:--------------:}
\NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{70.45333099365234} & \mroundprec{90.71999867757161} & \mroundprec{71.22000122070312} & \mroundprec{91.05999755859375} \\ \ltcline{:--------------:}
\NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.02666473388672} & \mroundprec{90.53333028157552} & \mroundprec{70.43999481201172} & \mroundprec{90.91999816894531} \\ \ltcline{:--------------:}
\NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{67.03999837239583} & \mroundprec{89.23999786376953} & \mroundprec{68.31999969482422} & \mroundprec{89.75999450683594} \\ \ltcline{:--------------:}
\NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$1.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{66.7133305867513} & \mroundprec{88.92666625976562} & \mroundprec{68.0999984741211} & \mroundprec{89.47999572753906} \\ \ltcline{:--------------:}
\NA & \NA & \scalem{$2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{2.4333333174387612} & \mroundprec{9.966666221618652} & \mroundprec{2.919999837875366} & \mroundprec{10.559999465942383} \\ \ltcline{:--------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{58.42666498819987} & \mroundprec{84.67332967122395} & \mroundprec{60.3599967956543} & \mroundprec{85.0199966430664} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \xmark & \texttt{rand} & 240 & 128 & 32768 & 0.03 & 128 & \mroundprec{69.67999776204427} & \mroundprec{91.12666575113933} & \mroundprec{70.79999542236328} & \mroundprec{91.79999542236328} \\ \ltcline{:--------------:}
\NA & \scalem{$2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 240 & 128 & 16384 & 0.03 & 128 & \mroundprec{69.62000020345052} & \mroundprec{90.77332814534505} & \mroundprec{70.91999816894531} & \mroundprec{91.41999816894531} \\ \ltcline{:--------------:}
\end{longtable}
}
\vspace{2.5cm}

\newpage
%auto-ignore
%!aaTEX root = ../../supplementary.tex
%!TEX root = ../../main.tex

{
\newcommand{\scalem}[1]{\hspace{2pt}\scalebox{0.72}{{\normalsize #1}}\hspace{2pt}}
\newcommand{\scalemb}[1]{\scalebox{0.82}{{\normalsize #1}}}
\fontsize{7}{8}\selectfont
\centering
\newcommand{\mround}[1]{\round{#1}{4}}
\newcommand{\mroundprec}[1]{\round{#1}{2}\%}
\renewcommand{\arraystretch}{1.2}
\newcommand{\NA}{---}
\renewcommand{\tabcolsep}{2.25pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{Experiment specifications for all $108$ \bookcorpus recurrent encoders trained using methods based on Quick-Thought Vectors \citep{logeswaran2018efficient}. We report the encoder representation quality measured by accuracy of logistic classifiers on encoder outputs for the Movie Review Sentence Polarity (\moviereview) and Customer Product Sentiment (\customerreview) binary classification tasks, via both a $5$-fold cross validation of the training set (of the downstream task) and the held out validation set (of the downstream task).\\
All encoders in this table use standard network initialization (denoted as ``\texttt{rand}'').  Dimensionality (abbreviated as ``Dim.'') shows the ambient dimension of the output features, \ie, features from $l2$-normalized encoders live on the unit hypersphere of one less dimension. Regardless of whether the encoder is $l2$-normalized (indicated in ``Normalization'' column), the features are always normalized before being used for downstream tasks, following \citet{logeswaran2018efficient}. \\
The only unnormalized encoder is obtained using the unmodified Quick-Thought Vectors algorithm. $6$ configurations that suffer from training instability (\ie, $\mathtt{NaN}$ occurring) are also reported. } \label{supp:tbl:bookcorpus-big} \\

    \hline
    \multicolumn{3}{|c|}{\multirow{2}{*}{\vspace{-2pt}Losses}} &
    \multirow{3}{*}{Normalization} &
    \multirow{3}{*}{Init.} &
    \multirow{3}{*}{Epochs} &
    \multirow{3}{*}{\shortstack{Batch\\Size}} &
    \multirow{3}{*}{Initial LR} &
    \multirow{3}{*}{Dim.} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Training Set 5-Fold\\Cross Val.\ Accuracy $\uparrow$}}} &
    \multicolumn{2}{c|}{\multirow{2}{*}{\vspace{-2pt}\shortstack{Validation Set\\Accuracy $\uparrow$}}}
    \\
    \multicolumn{3}{|c|}{} & & & & & & & \multicolumn{2}{c|}{} & \multicolumn{2}{c|}{}
    \\
    \ltcline{:---:~:~:~:~:~:~:--:--:}
    \scalemb{$\lcontr$} &
    \scalemb{$\lalign$} &
    \scalemb{$\lunif$} &
    & & & & & &
    \hspace{8pt}\textrm{\moviereview}\hspace{8pt} &
    \hspace{8pt}\textrm{\customerreview}\hspace{8pt} &
    \hspace{8pt}\textrm{\moviereview}\hspace{8pt} &
    \hspace{8pt}\textrm{\customerreview}\hspace{8pt}
    \\
    \ltcline{:-------------:}
    \noalign{\vskip\doublerulesep
         \vskip-\arrayrulewidth}
    \ltcline{:-------------:}

\scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \NA & \xmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{76.3314226159458} & \mroundprec{81.90419713182234} & \mroundprec{77.22586691658857} & \mroundprec{83.06878306878306} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.005)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{74.96612819176654} & \mroundprec{82.93590696017482} & \mroundprec{76.8509840674789} & \mroundprec{82.53968253968253} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.01)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{75.01823866597186} & \mroundprec{82.19970371142708} & \mroundprec{75.53889409559513} & \mroundprec{82.27513227513228} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.05)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{75.47681083897864} & \textbf{\mroundprec{83.64382811787246}} & \textbf{\mroundprec{77.69447047797563}} & \mroundprec{83.86243386243386} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \textbf{\mroundprec{76.37311099531006}} & \mroundprec{83.31930089798897} & \mroundprec{77.50702905342081} & \mroundprec{82.27513227513228} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.1)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{75.8207399687337} & \mroundprec{81.9047619047619} & \mroundprec{74.78912839737582} & \mroundprec{83.86243386243386} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.2)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{74.3303804064617} & \mroundprec{81.0791507552752} & \mroundprec{75.63261480787254} & \mroundprec{80.15873015873017} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.25)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.3293381969776} & \mroundprec{79.48744683531656} & \mroundprec{71.50890346766636} & \mroundprec{78.83597883597884} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.3)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.85044293903076} & \mroundprec{78.5445801347635} & \mroundprec{73.57075913776944} & \mroundprec{79.1005291005291} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.4)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{69.72381448671182} & \mroundprec{77.27662144138743} & \mroundprec{67.85379568884724} & \mroundprec{77.5132275132275} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.5)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{68.97342365815528} & \mroundprec{76.27488802290372} & \mroundprec{68.9784442361762} & \mroundprec{74.07407407407408} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.6)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{68.60865033871808} & \mroundprec{75.4805131613817} & \mroundprec{68.88472352389878} & \mroundprec{73.80952380952381} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.7)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{67.88952579468473} & \mroundprec{74.00593446027257} & \mroundprec{67.76007497656981} & \mroundprec{76.45502645502646} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.8)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{67.02449192287649} & \mroundprec{74.77259200368407} & \mroundprec{66.07310215557638} & \mroundprec{74.33862433862434} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.9)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.78478374153204} & \mroundprec{74.00636890099531} & \mroundprec{65.32333645735707} & \mroundprec{72.75132275132276} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.67014069828036} & \mroundprec{74.1231900113389} & \mroundprec{65.79194001874414} & \mroundprec{74.33862433862434} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1.5)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{63.918707660239704} & \mroundprec{70.46984764163854} & \mroundprec{65.41705716963449} & \mroundprec{75.92592592592592} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq2)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{63.970818134445025} & \mroundprec{72.06081301236853} & \mroundprec{62.79287722586692} & \mroundprec{71.6931216931217} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq5)$} & \NA & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{62.20948410630537} & \mroundprec{69.49661353456627} & \mroundprec{62.980318650421744} & \mroundprec{73.54497354497354} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{69.16102136529443} & \mroundprec{73.38685643037437} & \mroundprec{68.13495782567948} & \mroundprec{72.75132275132276} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{49.68212610734757} & \mroundprec{63.8080467110665} & \mroundprec{49.765698219306465} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.25586242834811} & \mroundprec{77.8966117968034} & \mroundprec{71.41518275538894} & \mroundprec{76.71957671957672} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{51.25586242834811} & \mroundprec{63.77854818599276} & \mroundprec{52.014995313964384} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{76.2480458572173} & \mroundprec{83.0534231756748} & \mroundprec{76.47610121836927} & \mroundprec{83.33333333333334} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.32881709223554} & \mroundprec{79.31049912894636} & \mroundprec{70.47797563261481} & \mroundprec{78.3068783068783} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{75.67483064095883} & \mroundprec{81.19701452335337} & \mroundprec{74.60168697282099} & \mroundprec{81.48148148148148} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.58936946326212} & \mroundprec{78.72118028855553} & \mroundprec{73.66447985004686} & \mroundprec{78.83597883597884} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{75.0599270453361} & \mroundprec{82.22859401948901} & \mroundprec{74.41424554826617} & \mroundprec{81.48148148148148} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{70.52631578947368} & \mroundprec{78.42671636668534} & \mroundprec{68.88472352389878} & \mroundprec{75.92592592592592} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{74.44502344971339} & \mroundprec{81.60990698624127} & \mroundprec{74.50796626054358} & \textbf{\mroundprec{84.65608465608466}} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.05523710265763} & \mroundprec{72.97405085563102} & \mroundprec{63.63636363636363} & \mroundprec{73.01587301587301} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{73.22563835330901} & \mroundprec{80.6079563473962} & \mroundprec{74.32052483598875} & \mroundprec{82.53968253968253} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{57.74882751433038} & \mroundprec{67.55210030367407} & \mroundprec{57.919400187441425} & \mroundprec{69.84126984126983} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.98593017196455} & \mroundprec{79.4584696391101} & \mroundprec{74.88284910965324} & \mroundprec{77.24867724867724} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{56.95674830640959} & \mroundprec{64.30973885768155} & \mroundprec{55.295220243673846} & \mroundprec{65.34391534391534} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.94372068785826} & \mroundprec{79.42853667331362} & \mroundprec{70.94657919400188} & \mroundprec{78.04232804232805} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.903595622720175} & \mroundprec{64.22067850952077} & \mroundprec{55.10777881911903} & \mroundprec{63.75661375661375} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{70.52631578947367} & \mroundprec{78.24989899253197} & \mroundprec{69.82193064667291} & \mroundprec{78.57142857142857} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.560187597707134} & \mroundprec{64.89857981327738} & \mroundprec{53.98313027179007} & \mroundprec{65.07936507936508} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq0.075)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{70.13027618551328} & \mroundprec{77.6603194877075} & \mroundprec{70.66541705716963} & \mroundprec{77.24867724867724} \\ \ltcline{:-------------:}
\scalem{$\lcontrshort(\tau\narroweq1)$} & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.75768629494528} & \mroundprec{63.45441196275974} & \mroundprec{53.98313027179007} & \mroundprec{64.81481481481481} \\ \ltcline{:-------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{49.84887962480459} & \mroundprec{63.8080467110665} & \mroundprec{50.04686035613871} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{50.01563314226159} & \mroundprec{63.8080467110665} & \mroundprec{49.2970946579194} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$\lalignshort(\alpha\narroweq2)$} & \NA & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{50.03647733194372} & \mroundprec{63.8080467110665} & \mroundprec{49.95313964386129} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9091\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.0909\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{49.67170401250651} & \mroundprec{63.8080467110665} & \mroundprec{49.85941893158388} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{49.71339239187076} & \mroundprec{63.8080467110665} & \mroundprec{49.765698219306465} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{73.42365815528922} & \mroundprec{81.22655649249938} & \mroundprec{73.75820056232428} & \mroundprec{80.95238095238095} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{70.58884835852005} & \mroundprec{78.57373110725908} & \mroundprec{71.60262417994376} & \mroundprec{77.5132275132275} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8889\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1111\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{50.14069828035435} & \mroundprec{63.8080467110665} & \mroundprec{49.85941893158388} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.875\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.125\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{50.32829598749348} & \mroundprec{63.98490752929216} & \mroundprec{49.85941893158388} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.875\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.125\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{64.70036477331944} & \mroundprec{72.70873790625639} & \mroundprec{64.10496719775071} & \mroundprec{71.6931216931217} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8571\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1429\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{59.801980198019805} & \mroundprec{66.5206945838275} & \mroundprec{59.512652296157455} & \mroundprec{67.72486772486772} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8333\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1667\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{68.42105263157895} & \mroundprec{76.06865901182114} & \mroundprec{68.60356138706653} & \mroundprec{75.13227513227513} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8333\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1667\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.69098488796249} & \mroundprec{73.09200151185371} & \mroundprec{67.94751640112466} & \mroundprec{71.6931216931217} \\ \ltcline{:-------------:}
\NA & \scalem{$0.833\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.167\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.35122459614382} & \mroundprec{64.48525290966674} & \mroundprec{56.3261480787254} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8298\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1702\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{67.37884314747264} & \mroundprec{74.683966096246} & \mroundprec{67.29147141518276} & \mroundprec{73.80952380952381} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8298\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1702\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.24283480979678} & \mroundprec{73.3282938209496} & \mroundprec{64.7610121836926} & \mroundprec{77.24867724867724} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8261\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1739\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{65.90932777488274} & \mroundprec{75.27315460442} & \mroundprec{66.82286785379569} & \mroundprec{74.07407407407408} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8261\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1739\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{67.64981761334028} & \mroundprec{73.56276147900999} & \mroundprec{67.94751640112466} & \mroundprec{72.4867724867725} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8222\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1778\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.73267326732673} & \mroundprec{75.12600953162946} & \mroundprec{67.85379568884724} & \mroundprec{73.54497354497354} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8222\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1778\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{69.32777488275143} & \mroundprec{73.41626806730355} & \mroundprec{69.54076850984067} & \mroundprec{74.60317460317461} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8182\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1818\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{66.16988014590933} & \mroundprec{74.3594823204348} & \mroundprec{65.69821930646673} & \mroundprec{74.33862433862434} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8182\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1818\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{69.60917144346014} & \mroundprec{75.50888214057633} & \mroundprec{70.10309278350515} & \mroundprec{75.39682539682539} \\ \ltcline{:-------------:}
\NA & \scalem{$0.814\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.186\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{63.42886920270975} & \mroundprec{72.73819298725786} & \mroundprec{63.82380506091846} & \mroundprec{73.28042328042328} \\ \ltcline{:-------------:}
\NA & \scalem{$0.814\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.186\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.31839499739448} & \mroundprec{77.71979442265} & \mroundprec{70.85285848172445} & \mroundprec{77.24867724867724} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8095\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1905\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{63.470557582074} & \mroundprec{72.32603907359861} & \mroundprec{63.82380506091846} & \mroundprec{73.28042328042328} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8095\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1905\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.32881709223554} & \mroundprec{77.1886471950335} & \mroundprec{71.1340206185567} & \mroundprec{75.39682539682539} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8049\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1951\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{61.16727462219906} & \mroundprec{70.7932453156429} & \mroundprec{61.01218369259607} & \mroundprec{73.54497354497354} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8049\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.1951\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.03751954142783} & \mroundprec{77.92593654558804} & \mroundprec{73.38331771321462} & \mroundprec{77.5132275132275} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{60.90672225117248} & \mroundprec{69.40798762712822} & \mroundprec{59.137769447047795} & \mroundprec{70.37037037037037} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.60031266284524} & \mroundprec{80.34216551322655} & \mroundprec{73.47703842549204} & \mroundprec{79.8941798941799} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.820218863991656} & \mroundprec{63.18892523709602} & \mroundprec{51.64011246485474} & \mroundprec{64.02116402116403} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.2\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.673788431474726} & \mroundprec{63.89662917443229} & \mroundprec{57.919400187441425} & \mroundprec{65.60846560846561} \\ \ltcline{:-------------:}
\NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.25\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.289213131839496} & \mroundprec{63.63101211655176} & \mroundprec{55.10777881911903} & \mroundprec{70.1058201058201} \\ \ltcline{:-------------:}
\NA & \scalem{$0.75\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.25\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{72.60031266284523} & \mroundprec{80.72499467810114} & \mroundprec{71.88378631677601} & \mroundprec{79.62962962962963} \\ \ltcline{:-------------:}
\NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.23658155289213} & \mroundprec{63.86643554420217} & \mroundprec{55.01405810684161} & \mroundprec{68.51851851851852} \\ \ltcline{:-------------:}
\NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{71.79781136008337} & \mroundprec{78.9281044047945} & \mroundprec{73.75820056232428} & \mroundprec{77.77777777777779} \\ \ltcline{:-------------:}
\NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.34132360604482} & \mroundprec{62.069632159040054} & \mroundprec{53.514526710403} & \mroundprec{63.227513227513235} \\ \ltcline{:-------------:}
\NA & \scalem{$0.7\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.21573736321001} & \mroundprec{64.28019688853554} & \mroundprec{55.201499531396436} & \mroundprec{60.84656084656085} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6667\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.3333\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.42470036477332} & \mroundprec{63.248573948327625} & \mroundprec{54.82661668228679} & \mroundprec{68.78306878306879} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6667\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.3333\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{68.49400729546639} & \mroundprec{76.48142114249222} & \mroundprec{67.19775070290535} & \mroundprec{74.60317460317461} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.861907243355915} & \mroundprec{63.63140311320221} & \mroundprec{55.295220243673846} & \mroundprec{67.46031746031747} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{60.60448150078166} & \mroundprec{69.348556136258} & \mroundprec{61.293345829428304} & \mroundprec{68.25396825396825} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.643043251693584} & \mroundprec{63.955409004218424} & \mroundprec{56.60731021555764} & \mroundprec{62.43386243386243} \\ \ltcline{:-------------:}
\NA & \scalem{$0.6\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.4\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.27879103699844} & \mroundprec{63.63140311320221} & \mroundprec{55.201499531396436} & \mroundprec{63.75661375661375} \\ \ltcline{:-------------:}
\NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.611255862428344} & \mroundprec{64.39771310403552} & \mroundprec{52.8584817244611} & \mroundprec{66.13756613756614} \\ \ltcline{:-------------:}
\NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.42470036477332} & \mroundprec{64.7514781845591} & \mroundprec{55.763823805060916} & \mroundprec{66.4021164021164} \\ \ltcline{:-------------:}
\NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.4872329338197} & \mroundprec{63.15951360016682} & \mroundprec{55.38894095595126} & \mroundprec{64.28571428571429} \\ \ltcline{:-------------:}
\NA & \scalem{$0.5\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.5\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{56.06044815007816} & \mroundprec{63.89745461180549} & \mroundprec{57.73195876288659} & \mroundprec{64.81481481481481} \\ \ltcline{:-------------:}
\NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.26784783741532} & \mroundprec{64.36873590782906} & \mroundprec{54.45173383317713} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}
\NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.21625846795206} & \mroundprec{63.691399377012} & \mroundprec{57.73195876288659} & \mroundprec{67.72486772486772} \\ \ltcline{:-------------:}
\NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.2569046378322} & \mroundprec{63.572362618982446} & \mroundprec{53.70196813495782} & \mroundprec{65.87301587301587} \\ \ltcline{:-------------:}
\NA & \scalem{$0.4\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.6\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.528400208441894} & \mroundprec{63.660945082348235} & \mroundprec{53.13964386129335} & \mroundprec{64.55026455026454} \\ \ltcline{:-------------:}
\NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.747264200104226} & \mroundprec{63.42500032583054} & \mroundprec{53.42080599812559} & \mroundprec{64.02116402116403} \\ \ltcline{:-------------:}
\NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.642522146951535} & \mroundprec{63.83741490392343} & \mroundprec{54.63917525773196} & \mroundprec{62.698412698412696} \\ \ltcline{:-------------:}
\NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.132881709223554} & \mroundprec{63.80743849405468} & \mroundprec{55.38894095595126} & \mroundprec{64.81481481481481} \\ \ltcline{:-------------:}
\NA & \scalem{$0.3\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.7\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{56.56070870244919} & \mroundprec{63.86821675116538} & \mroundprec{56.04498594189315} & \mroundprec{66.66666666666666} \\ \ltcline{:-------------:}
\NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.86138613861385} & \mroundprec{64.04451279645147} & \mroundprec{54.82661668228679} & \mroundprec{69.31216931216932} \\ \ltcline{:-------------:}
\NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{53.72589890568004} & \mroundprec{65.34062324866083} & \mroundprec{53.98313027179007} & \mroundprec{64.55026455026454} \\ \ltcline{:-------------:}
\NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.75768629494528} & \mroundprec{64.36838835525086} & \mroundprec{55.763823805060916} & \mroundprec{65.87301587301587} \\ \ltcline{:-------------:}
\NA & \scalem{$0.2\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.8\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.861907243355915} & \mroundprec{63.51280079589541} & \mroundprec{53.88940955951266} & \mroundprec{66.4021164021164} \\ \ltcline{:-------------:}
\NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.60135487232934} & \mroundprec{65.72393029833043} & \mroundprec{56.41986879100281} & \mroundprec{68.51851851851852} \\ \ltcline{:-------------:}
\NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.60135487232934} & \mroundprec{64.89931836250602} & \mroundprec{57.263355201499536} & \mroundprec{60.84656084656085} \\ \ltcline{:-------------:}
\NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{56.22720166753517} & \mroundprec{63.661205746781874} & \mroundprec{55.48266166822869} & \mroundprec{66.13756613756614} \\ \ltcline{:-------------:}
\NA & \scalem{$0.1\cdot\lalignshort(\alpha\narroweq2)$} & \scalem{$0.9\cdot\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.65346534653465} & \mroundprec{65.22371525017269} & \mroundprec{55.95126522961574} & \mroundprec{64.02116402116403} \\ \ltcline{:-------------:}
\NA & \NA & \scalem{$\lunifshort(t\narroweq2)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{55.018238665971865} & \mroundprec{62.68814541599871} & \mroundprec{57.357075913776946} & \mroundprec{67.72486772486772} \\ \ltcline{:-------------:}
\NA & \NA & \scalem{$\lunifshort(t\narroweq5)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.94528400208442} & \mroundprec{64.04342669464464} & \mroundprec{56.04498594189315} & \mroundprec{64.02116402116403} \\ \ltcline{:-------------:}
\NA & \NA & \scalem{$\lunifshort(t\narroweq7)$} & \cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \mroundprec{54.54924439812402} & \mroundprec{63.48282438602665} & \mroundprec{56.3261480787254} & \mroundprec{63.49206349206349} \\ \ltcline{:-------------:}

% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a1a1_u0t2
% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a0.9091a1_u0.0909t2
% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a0.9a1_u0.1t2
% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a0.8889a1_u0.1111t2
% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a0.875a1_u0.125t2
% INF_OR_NAN ../S2V/results/BC/BS400-W620-S1200-case-bidir-norm/c0_a0.8571a1_u0.1429t2

\NA & \scalem{$\lalignshort(\alpha\narroweq1)$} & \NA &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9091\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.0909\cdot\lunifshort(t\narroweq2)$} &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\NA & \scalem{$0.9\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1\cdot\lunifshort(t\narroweq2)$} &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8889\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1111\cdot\lunifshort(t\narroweq2)$} &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\NA & \scalem{$0.875\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.125\cdot\lunifshort(t\narroweq2)$} &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\NA & \scalem{$0.8571\cdot\lalignshort(\alpha\narroweq1)$} & \scalem{$0.1429\cdot\lunifshort(t\narroweq2)$} &
\cmark & \texttt{rand} & 1 & 400 & 0.0005 & 1200 & \multicolumn{4}{c|}{$\mathtt{NaN}$ occurred} \\ \ltcline{:-------------:}
\end{longtable}

==> figuretext/experiments/code_lalign_lunif.tex <==
%auto-ignore
%!TEX root = ../../main.tex

% \begin{mdframed}
\begin{minted}[
fontsize=\fontsize{8.5}{9},
frame=single,
framesep=2.5pt,
baselinestretch=1.05,
]{python}
# bsz : batch size (number of positive pairs)
# d   : latent dim
# x   : Tensor, shape=[bsz, d]
#       latents for one side of positive pairs
# y   : Tensor, shape=[bsz, d]
#       latents for the other side of positive pairs
# lam : hyperparameter balancing the two losses

def lalign(x, y, alpha=2):
    return (x - y).norm(dim=1).pow(alpha).mean()

def lunif(x, t=2):
    sq_pdist = torch.pdist(x, p=2).pow(2)
    return sq_pdist.mul(-t).exp().mean().log()
    
loss = lalign(x, y) + lam * (lunif(x) + lunif(y)) / 2
\end{minted}
% \end{mdframed}

